Learned SVD: solving inverse problems via hybrid autoencoding

Our world is full of physics-driven data where effective mappings between data manifolds are desired. There is an increasing demand for understanding combined model-based and data-driven methods. We propose a nonlinear, learned singular value decomposition (L-SVD), which combines autoencoders that simultaneously learn and connect latent codes for desired signals and given measurements. We provide a convergence analysis for a specifically structured L-SVD that acts as a regularisation method. In a more general setting, we investigate the topic of model reduction via data dimensionality reduction to obtain a regularised inversion. We present a promising direction for solving inverse problems in cases where the underlying physics are not fully understood or have very complex behaviour. We show that the building blocks of learned inversion maps can be obtained automatically, with improved performance upon classical methods and better interpretability than black-box methods.

==> L-SVD-picture.tikz <==
\def\lay{2}
\def\x{0}
\def\xx{2.5}
\def\xxx{5}
\def\xxxx{7.5}
\def\y{0}
\def\yy{0.5}
\def\yyy{2.5}


\definecolor{middlebluee}{RGB}{0,95,155}
\definecolor{darkbluee}{RGB}{1,82,137}
\definecolor{greenn}{RGB}{100,180,100}
\definecolor{darkgreenn}{RGB}{80,144,80}
\definecolor{redd}{RGB}{195,60,60}
\definecolor{lightredd}{RGB}{245,80,80}
\definecolor{grayy}{RGB}{180,180,180}

\node (u1) at (\x,\y) {$\mathbf{\tilde{z}_x}$};
\node (u2) at (\xx,\y) {$\mathbf{x}$};
\node (u3) at (\xxx,\y) {$\mathbf{z_x^\text{\tiny \bf{AE}}}$};
\node (u4) at (\xxxx,\y) {$\mathbf{\hat{x}^\text{\tiny \bf{AE}}}$};
\node (uu3) at (\xxx,\yy) {$\mathbf{z_x^\text{\scalebox{0.8}{$\mathbf{\Sigma}$}}}$};
\node (uu4) at (\xxxx,\yy) {$\mathbf{\hat{x}^\text{\scalebox{0.8}{$\mathbf{\Sigma}$}}}$};
\node (f2) at (\xx,\yyy) {$\mathbf{y^\delta}$};
\node (f3) at (\xxx,\yyy) {$\mathbf{z_y}$};
\node (f4) at (\xxxx,\yyy) {$\mathbf{\hat{y}^\text{\tiny \bf{AE}}}$};

\draw[->,line width=1.5pt, draw=grayy] (u1) to node [below] {$\phi\decx(\cdot)$} (u2);
\draw[->,line width=1.5pt, draw=middlebluee] (u2) to node [below] {$\phi\encx(\cdot)$} (u3);
\draw[->,line width=1.5pt, draw=middlebluee] (u3) to node [below] {$\phi\decx(\cdot)$} (u4);
\draw[->,line width=1.5pt, draw=redd] (uu3) to node [above] {$\phi\decx(\cdot)$} (uu4);
\draw[->,line width=1.5pt, draw=greenn] (f2) to node [above] {$\phi\ency(\cdot)$} (f3);
\draw[dashed,line width=1.5pt, draw=redd] (f2) to node [above] {} (f3);
\draw[->,line width=1.5pt, draw=greenn] (f3) to node [above] {$\phi\decy(\cdot)$} (f4);
\draw[->,line width=1.5pt, draw=grayy] (u2) to node [left] {$A (\cdot)+\eta^\delta$} (f2);
\draw[->,line width=1.5pt, draw=redd] (f3) to node [right] {$\Sigma(\cdot)$} (uu3);

==> LSVD_matlab.tex <==
\documentclass{article}
\input{packages}%
\input{commands}%

\begin{document}

\definecolor{bluee}{RGB}{21,122,188}
\definecolor{darkbluee}{RGB}{1,82,137}

\definecolor{greenn}{RGB}{100,180,100}
\definecolor{darkgreenn}{RGB}{67,120,67}

\definecolor{orangee}{RGB}{255,155,51}
\definecolor{darkorangee}{RGB}{170,103,34}

\definecolor{redd}{RGB}{195,60,60}
\definecolor{lightredd}{RGB}{245,80,80}

\definecolor{grayy}{RGB}{180,180,180}

\definecolor{mycolor1}{rgb}{0.00392,0.32157,0.53725}%
\definecolor{mycolor2}{rgb}{0.08235,0.47843,0.73725}%
\definecolor{mycolor3}{rgb}{0.26144,0.47059,0.26144}%
\definecolor{mycolor4}{rgb}{0.39216,0.70588,0.39216}%
%
\begin{tikzpicture}[scale=.49]

\begin{scope}[on background layer]
\begin{axis}[%
width=12.109in,
height=2.509in,
at={(2.031in,4.136in)},
scale only axis,
xmin=-6.7,
xmax=9.9,
xtick={\empty},
ymin=0.0,
ymax=3.7,
ytick={\empty},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=bluee, draw=none, mark size=1.7pt, mark=*, mark options={solid, bluee}]
  table[row sep=crcr]{%
7.79739929187295	2.37137061347395\\
5.67613548597937	1.73148483479882\\
7.60042862752304	1.4654396664292\\
8.00523916831443	1.8741848872711\\
7.50328298306357	2.58644997610945\\
8.6704890343862	1.49855526959098\\
9.27193206898519	1.35805238930168\\
8.33276076276466	1.88446331702192\\
8.11742214257578	2.63159274095114\\
7.59737730560521	2.3132459074659\\
8.70694522439605	1.36051868348717\\
7.82178380048008	1.6464707376037\\
6.64297156192695	2.61848303758573\\
8.33774332770187	1.15973630338059\\
8.52181793356953	2.44170311814642\\
9.17734274531791	1.35286934620542\\
7.42061543742695	2.87881159179303\\
8.69963449424972	2.88513847956805\\
8.14974537298123	1.81158553570002\\
8.72967519709748	2.97765040462152\\
7.56857290502533	2.96368574029008\\
8.60258006063884	1.31780391336145\\
7.00128922526797	1.07532692229583\\
9.15753739341141	1.30587896509666\\
7.18349520084656	2.39855892940556\\
8.12959292871424	1.18702033631168\\
7.19892644171575	2.0635061491559\\
8.97351955525046	2.65466765205453\\
8.56302549329053	2.19352058635913\\
7.6457538195557	2.63127342037759\\
9.04833754440888	2.7272781748099\\
8.56131629191603	1.16457796890748\\
8.97151768063782	1.48954852721265\\
9.12224685335415	2.68712383260973\\
6.79446331837413	2.32737008434313\\
6.9778934855156	2.6419444738035\\
8.33853771266237	2.36281161695557\\
7.13122504191401	3.10036182327547\\
7.90051263739435	1.06807473523898\\
9.22577040783249	1.27396403093502\\
7.516427602763	1.88562410279054\\
6.45678266873456	2.70874601464686\\
7.84451736324505	2.88625225730333\\
7.86752306009107	1.35448499050124\\
8.54743594745241	1.87194349523622\\
9.28721332543403	1.29379227725733\\
6.68867752984706	1.84752360370084\\
7.02369374764989	0.999269120760289\\
7.59592310572522	2.08346653123418\\
6.59471713663926	2.67249553069794\\
7.80322887143927	2.39327014158508\\
9.29086935888764	2.15520107946721\\
7.1601977774409	3.46785600893393\\
7.81038205348102	1.63356167982007\\
7.69327538074458	1.74794263495614\\
5.68508792901237	1.19558356366679\\
9.25801227641747	2.09251282692126\\
7.27419953402589	3.05307973179953\\
7.04865758429032	2.28901365860366\\
6.74796304447258	2.73749205196074\\
9.00788304722607	1.47597226623287\\
6.85540203759473	2.14163129361011\\
5.97912427639327	2.32229374550906\\
6.99935506218699	3.0563095397451\\
8.28507971300216	1.90751929884622\\
9.6584458008592	1.786884770549\\
8.7585333373608	1.27545428347375\\
7.06141201586753	3.54138438795085\\
6.66789594368911	2.73896951036556\\
8.00506871998326	1.44831911543519\\
7.12265033913376	1.59423798716891\\
5.79841834172426	2.24003409749374\\
7.9768187379433	2.65804157964083\\
8.39498696035479	1.38826708973672\\
8.11560209193989	2.62784393876206\\
7.38962424201919	2.95622304941183\\
6.65108016452823	1.82601207152956\\
8.80404101886002	1.58546116681284\\
8.53291774982702	2.55631738201718\\
8.42771310488521	1.52382596713467\\
9.58168566857589	1.74967391647008\\
9.35351814996424	1.39070679584397\\
8.94561371347164	1.62745317467484\\
7.26434950227599	2.81805289072633\\
8.54067688998201	2.10373573392968\\
7.44102801993744	1.89024255286745\\
7.35492478193313	1.41889223522746\\
7.2608277352395	2.74301194718898\\
8.59609304114858	2.43594603480844\\
6.60360668638575	2.1266055911451\\
6.1385132814775	2.71887116654517\\
7.04170372017639	3.51367221190106\\
8.9577394258642	1.45697245851536\\
6.96325300397276	2.71851149600999\\
6.70323933651632	2.28565949637515\\
7.23412746839589	3.09714339933085\\
9.17017354537911	1.74804990990015\\
6.40279504672962	2.19186211362248\\
8.86859083701794	1.81604508957622\\
8.03401110006639	1.21980488928521\\
8.54246143165231	2.01136494601711\\
6.89683826612434	2.54373561815818\\
9.69478791919165	1.64552294934948\\
6.9509200213621	1.4403557711809\\
6.52929584151876	1.56227606331973\\
9.43058479747221	1.45139175030162\\
6.33788088924086	1.32915810941279\\
8.39704470985051	2.86209695825591\\
7.47806036077819	2.23282371360612\\
5.69928808707325	1.31316026895196\\
6.71227360275725	2.52175491267201\\
6.77154676165565	0.827211346699817\\
8.57970070289256	2.80641705098858\\
9.16249565894677	1.97477376783176\\
9.07682074398292	1.29015949999765\\
7.27636412567003	2.32489838974602\\
7.37968405195646	2.06529949987\\
7.05979367573916	2.6538320857275\\
7.35297665854953	1.78768588893398\\
8.78457279561912	2.84704575397327\\
7.39443900017208	1.87616762275812\\
8.77062786519021	2.6088851156136\\
8.92130150501508	2.76936937103795\\
6.41397670206198	1.84050201283457\\
9.38555259794189	2.69959626507169\\
8.09695746664802	2.10434364079491\\
9.49838207967946	2.64156564595675\\
6.32548966875529	2.02570010515881\\
8.01808634555109	1.10816640356922\\
8.25302956223546	1.96597029041207\\
5.7958797022779	2.35320728646102\\
8.17933966494102	2.43918635431874\\
7.88121111237223	2.67949640798188\\
6.88811064644321	1.26899973884982\\
6.43202804478745	0.583271960578344\\
9.05801088864883	2.65064687182699\\
6.70759883476273	1.79824543471153\\
6.95880488735101	2.14127797234325\\
6.72991038490483	1.61346509523441\\
7.00252518901129	3.2497686816742\\
8.27527712722831	2.51075005754185\\
6.87725645525433	2.12529167144475\\
6.87992525788075	1.86533419929214\\
6.65279011427751	2.81697518405406\\
7.04961376944185	2.16003525976127\\
5.39208147412012	1.16514245530709\\
7.86800400736964	1.09081381988759\\
6.55940274729858	1.873306215824\\
6.85442311391989	2.00109827187572\\
6.15849087840229	1.83863567535589\\
7.87920957814744	2.58677644245565\\
9.18787833173319	1.86840600552719\\
9.38059519702364	1.52250228709466\\
8.64895268986358	1.23858493112363\\
6.46489651662921	0.906920103125801\\
6.8365152933358	0.997074502575387\\
8.1172388301991	1.2648144070095\\
7.62179410779805	2.9463678403453\\
8.35438072422526	1.75394535677141\\
6.98325430336799	3.23416416427166\\
6.96232384395389	2.49981304631503\\
8.20836204142529	2.45175426755675\\
8.21977606926712	2.82061230959667\\
9.08036612888756	1.89201386875863\\
6.66155167953925	1.91986673668155\\
8.13068353520505	2.80345634739933\\
8.35047122412203	1.36612125742554\\
7.67530637642857	1.98507693510241\\
7.08110322787035	2.39382833526382\\
9.59786824236083	1.75525063574069\\
8.31794318813662	2.35784601353358\\
8.99072333623944	1.37000464752064\\
6.15827356972144	1.83897747288587\\
8.13516655582012	1.77534874680385\\
7.22570605529829	1.31523713990116\\
6.64012168402794	2.47770918527558\\
7.22396621154333	1.50165155002547\\
8.42795487023417	1.58943196306288\\
6.34686271092398	1.60524439333963\\
7.55686918035125	2.85882680288948\\
6.88174270121428	1.88148042739146\\
5.68140083610985	1.73591310824056\\
9.39381320377778	1.4178284929829\\
6.23735320859717	1.5140439468969\\
7.7126440235749	2.05207977138824\\
6.19067730536262	1.37588043526411\\
7.00872669796613	1.1035705814558\\
9.18431713588258	2.62128241614179\\
6.30410206601911	2.00892355111644\\
8.05420009090011	2.65065527312025\\
6.26799575035194	2.37494330492721\\
6.75757906836216	2.11022436925331\\
7.64110029010093	2.14021353960605\\
9.04071587405149	2.05487243230949\\
8.30361288542679	2.08985214072785\\
7.98186877668795	1.86199042798597\\
6.57155822582533	1.56146303215414\\
5.76302717245948	1.65531491998453\\
8.33644099695462	1.82416797245597\\
8.658378492377	1.79792922640001\\
7.20268969581871	3.21059079283864\\
6.40505120820505	1.56019641322081\\
7.08907975490486	3.57858858041571\\
7.13702450863848	3.08453530898769\\
6.47317938569176	1.78923225269982\\
6.56889274188668	1.060166101724\\
6.83371419893091	2.22941153815644\\
6.67693675057785	2.08167380106223\\
7.24832953954833	1.70532701647835\\
7.3497204682042	1.36217804200777\\
8.15091732319726	2.4798644056193\\
8.41680411698763	1.24274946428589\\
5.84021716637827	1.35294006214086\\
6.60449421041976	1.05789346828136\\
7.42893009976628	1.80372905392755\\
9.57423321699477	2.06570618156088\\
6.97660351522972	2.14916401728724\\
8.85722949853621	2.50044170038888\\
8.99355974396286	1.47015147772274\\
8.75662191750247	1.2598607294641\\
9.05564855146839	2.14948967030891\\
8.65257705141213	1.33041431818188\\
8.5662208729047	1.05842285297811\\
8.64337571598494	1.53268303720994\\
8.86250023012781	2.98259543679148\\
9.27072821270206	2.66362870724385\\
8.29279777817839	1.95947884078442\\
8.35859021271968	1.24166855097385\\
7.07386749090809	2.30251702277804\\
8.28749113340361	2.82111846838287\\
6.87979296398003	2.0321735165614\\
6.75585852084455	1.38944527605924\\
7.65754683799586	2.08850822984751\\
8.24732817150845	2.73968973065353\\
7.75669578597168	1.35956969886668\\
7.34659365535293	2.23401362926961\\
8.75065759076107	2.39410504849715\\
7.1981975343964	1.63144307780165\\
6.43540753664865	0.835146868963884\\
9.42324676516726	2.20112329566531\\
6.43891835057416	1.50297631368725\\
6.95321033634981	2.59703617445376\\
6.50061138200399	2.70261067795211\\
8.71940384720967	1.5599730646917\\
8.95492149853257	2.20592229072842\\
7.90612949053772	1.90453834546239\\
8.54018346775787	2.95226373221908\\
6.19364690000757	2.06841161228168\\
7.04420657970566	3.39346232712005\\
7.63865713256665	1.57228529671794\\
6.16125532277047	2.4107684378449\\
9.5586446336218	1.72065145002353\\
7.68922376016258	1.58270329197568\\
7.73345464448972	1.93477571940945\\
8.58545005341411	3.00477251223796\\
7.94923859047233	2.20599190847994\\
6.92020833067931	2.36680044597719\\
7.95679480000908	1.82711906707969\\
7.58366566352688	1.51951774649082\\
8.41242483795496	2.10971519481178\\
8.60682041588219	2.00050794526506\\
7.48914147721928	2.13328198434846\\
8.16640513125569	1.75069224685639\\
6.78572131091351	2.14894666338356\\
6.42594285898354	1.99531155827306\\
8.5878339096337	2.69797665461869\\
7.52596583367885	1.71980117294235\\
9.02267905234252	2.32095694563454\\
6.98810677252396	2.79281540092161\\
6.50616808906752	1.5428922591006\\
8.01028226528347	1.75425754130724\\
8.07020785896025	1.9037043769953\\
7.2309384423667	1.67036438560311\\
6.43690840362373	2.39109375818618\\
7.13084142794087	2.95090553155424\\
6.23137826991346	1.53208547850701\\
5.56983729736641	2.30226302895139\\
6.80046023089512	2.04431047582158\\
8.51183239527022	2.73910467911407\\
7.27014830326531	1.67999529168794\\
8.1288476105184	1.13166160815382\\
6.87837818783939	0.875858635885034\\
9.07828470387262	1.39439498384026\\
7.85116558639492	2.19026107990359\\
8.45316762031102	2.65236062909989\\
9.16529072824627	1.786402017513\\
9.62573112782019	1.84193241997407\\
7.25947751754785	2.27018298834402\\
8.37453415481429	2.05366653371568\\
7.13495281734226	1.94295800573017\\
8.76023459051855	2.02604113542617\\
8.03860420765373	1.09442410079814\\
9.19027486983307	2.61704969038167\\
8.1224787415505	1.46250167479142\\
8.49226726215668	1.42320850243441\\
7.66602886624053	2.95853335615539\\
5.54868478463196	1.29427676421903\\
6.58691401147389	2.22810110450647\\
7.15975148529298	2.07315079273721\\
9.66201540450194	2.11384800830652\\
6.35551583737845	0.647827417545118\\
6.75291915167697	2.05438613228489\\
6.14462880435451	2.748657107461\\
6.43369890112622	0.494765333246546\\
8.34479682472651	2.8439338874323\\
6.55972101041434	1.9903588262655\\
9.37597730422072	1.89039234317907\\
7.81988986395899	2.59831439755355\\
8.76542261397441	1.41708512496245\\
6.73033643875413	2.47437872692177\\
8.55497968440452	1.42635116052978\\
9.05640127721795	2.60948070477365\\
9.40017243347364	1.43972107545525\\
9.41033533694844	2.03013527273868\\
6.08507425238119	1.34000329289937\\
6.83305392377814	2.01164944013835\\
5.87523682823795	1.26244941475077\\
8.59824144741764	1.50013754443656\\
7.34132113947973	1.48802451781448\\
7.39012197823404	1.30109565980422\\
6.12761535025872	1.94080069111539\\
7.43223618139645	1.90113422486525\\
8.50509195085617	2.1114026586876\\
7.55708458091234	1.30226841748215\\
7.15264271406407	2.69779919255795\\
8.81445975356755	1.33724371630002\\
8.57479738584667	2.80350371244179\\
6.95625817826891	3.41081661790934\\
7.15316446664523	1.34054359034618\\
7.91873485925784	1.04955068886643\\
9.50920958200588	2.21426971837626\\
9.51274680865891	1.80953457085451\\
7.46064800154398	1.43145802605124\\
8.98469019989415	2.14510396287656\\
9.11465838788914	1.62539614940977\\
6.81266307859175	0.916671958122695\\
6.23275469630667	1.79672091418414\\
8.87106059769753	2.5671505626037\\
7.23530489842054	1.15862717896629\\
9.22389267887017	2.38714592303868\\
6.08623746743284	1.54097400275335\\
7.28777207957433	1.4165326474392\\
8.68899726906586	1.15777941273054\\
8.47526860911129	2.74834191566315\\
7.68143668307064	1.95236055098652\\
7.36574452386396	2.43029553694985\\
6.88063676505022	1.65545598998686\\
6.62378996698448	1.75526115613587\\
8.91093118357584	2.72903948375729\\
6.98359279136841	2.18832334239292\\
7.9660978189463	2.01025148519792\\
9.58332203238936	1.87273077802526\\
8.88989851841811	1.47310736539264\\
9.06440192534368	1.98645574701519\\
8.13478767616864	1.52353522524005\\
8.58929379828922	1.31349237031099\\
6.88249811826825	1.74423823923157\\
8.07701629709209	1.57458723626931\\
8.06470527388901	1.23208843695817\\
8.55391054426176	1.57266838235036\\
7.07952344879041	2.57155086488574\\
7.17648706151549	3.00850265006952\\
6.63576286439162	2.73507594118745\\
9.41374997501568	1.90915626118142\\
7.69284602020931	2.49751207897654\\
7.0248870023369	1.4255924007517\\
5.61516537162784	1.28890903665454\\
6.3509100657091	2.20023678231958\\
5.49028949164932	1.15523420605517\\
8.43061319285612	1.81282051397223\\
9.16461651548089	1.75304006800966\\
9.56659836949565	1.85851389992014\\
7.11232124060457	3.5938360517675\\
8.80893782165382	2.87583946749579\\
8.63924345069981	1.90269181215503\\
9.24085951255851	2.16611540922129\\
6.42787755632177	0.690483822420914\\
6.56455768227745	1.09261763756888\\
8.01413560432136	1.48618984922971\\
8.90091369564724	2.80164713370986\\
6.8330741945987	2.48635272940857\\
6.52305459100111	1.57546462247062\\
8.50413791038803	2.35521311861536\\
9.49916424094217	2.66815034914986\\
9.47371280444106	2.42207770091612\\
7.19703150418982	2.58053630295385\\
7.31063975201918	2.1580946218561\\
7.97147345363507	1.86060059413468\\
9.07572651113201	2.63763542485718\\
7.53366087270938	1.94173086124465\\
8.10353069826128	2.61245895817529\\
6.91954267574809	1.75397973559208\\
7.56745022013332	1.95449261625029\\
5.81616522932449	1.7448708623565\\
7.3989519592985	1.24164158704326\\
8.07711359476806	1.25486981141057\\
8.56244128055587	2.62334473565558\\
7.54162569233597	2.47048774386248\\
7.43171437045057	2.81805504268788\\
8.70707659259492	1.52609699263515\\
7.81465264798864	2.17609193364429\\
8.98415007817013	1.68617078600679\\
8.82842757063162	1.20936387075945\\
8.28057877423383	2.89489420548135\\
7.03066245254667	1.62564518814395\\
9.38540537136917	1.85182116577623\\
8.31773302212503	1.85534037340444\\
7.69652257756384	1.32106252649263\\
7.88371205214302	1.13109897396952\\
6.46423979855186	1.60541041806854\\
8.7052430290103	1.37068677269551\\
7.24478537173594	1.46255585754225\\
8.02700021584312	1.36298366039399\\
9.56290234150574	1.49751781864483\\
6.89435913041897	2.53516148355838\\
6.55947025653064	0.726718433952104\\
9.5322188093599	1.97662607128075\\
8.40095753912392	2.5247643743435\\
8.22891011544305	1.44470446498303\\
6.00038364635201	1.78260868654324\\
8.43578345872236	1.71982498888729\\
8.71467401234466	1.65374427359326\\
7.1300312400106	2.7625216984498\\
7.74451779710603	2.21562933293445\\
5.73255666487594	1.79614450528141\\
7.69803806580797	2.32303346523365\\
7.81237560879296	2.89670657830237\\
7.91328841766915	2.07643052226932\\
8.55841884826152	1.14806801675606\\
8.74138060397676	1.53285918423912\\
9.60161818430021	2.1307010122171\\
8.16395689160339	2.51767326810128\\
7.85700588546614	1.32522249747744\\
7.97969091063065	2.31391784107245\\
7.09805698388409	2.08466480536057\\
8.38563690893521	2.0548078856606\\
8.78846139930766	1.97744697926987\\
7.9464761000993	1.56338876070523\\
7.10987999302946	1.14400947868541\\
7.14738641676213	3.0519371024592\\
8.91279784698841	2.45896538842454\\
7.42139768616921	2.04980719940033\\
7.55966589412434	1.9842931493979\\
5.74099781410152	2.26484218870377\\
6.94567103066728	1.59889322978753\\
7.68757834887768	1.51430820400852\\
6.51738633340375	2.27279607691376\\
8.91945412283848	2.49620821546673\\
5.96936547580616	2.70872079549672\\
7.71226536000477	2.33202532306352\\
8.64933806978711	2.14214666061649\\
8.69781989105275	2.31097222001481\\
7.87638639803658	1.93143437158079\\
6.05116490895552	2.68922895033941\\
6.76700321337184	1.965059160801\\
8.73679447004599	1.47037645199523\\
5.73535446030767	2.78059950586564\\
};

\addplot [color=greenn, draw=none, mark size=1.7pt, mark=*, mark options={solid, greenn}]
  table[row sep=crcr]{%
-5.43164073067967	2.95769643142109\\
-5.83442367281764	2.18816480984418\\
-5.10171481836726	2.38080500550414\\
-4.96514750099524	2.23270732644532\\
-4.67544793634257	1.2905700648764\\
-4.64942481562138	1.44227713603426\\
-4.52525363033571	1.51584644547085\\
-5.25790605099289	2.58157271318127\\
-4.98700469571969	2.29380802031372\\
-5.18464328416028	2.30173552617979\\
-5.04831715932403	1.81652477793756\\
-5.03274890240509	1.21570434046583\\
-5.02625509106111	0.983058094622487\\
-4.87069201636868	1.87683624831716\\
-4.46985487996603	2.02463773751518\\
-5.9334222899538	1.96743082648612\\
-4.81974166329882	2.77625399020922\\
-4.30518680787352	1.56811134493396\\
-4.86038483821404	0.433234637547381\\
-5.5140358701149	2.19907881014755\\
-5.89201568515513	1.94839906587371\\
-4.42336362460279	1.31072378101423\\
-5.62168709107076	2.90828058818892\\
-4.65052264692057	2.85798224123169\\
-5.26667844037168	1.60070277009716\\
-4.45929830772807	2.62734892463262\\
-5.34447645341071	2.88939929148717\\
-4.59375533466971	2.41501385403502\\
-6.34487196906493	1.74062371256079\\
-4.65565068376142	1.95274553212466\\
-4.48615252340706	1.28981513835428\\
-5.46579094960925	3.12511467734559\\
-6.50407896618227	1.64994861710416\\
-4.58657001565978	2.00982408842765\\
-5.25190972342547	1.80229084617432\\
-4.26816441820762	1.52203885447933\\
-3.91644343098681	1.63085420408143\\
-4.18582136944074	1.64174786986819\\
-5.66514333792194	1.88932205742506\\
-4.4809411327155	2.2366057538431\\
-4.50932813845632	2.54850067589984\\
-4.17718482992249	1.46582613394331\\
-5.48071969503214	2.36639167628045\\
-5.17658179444344	1.35262888926284\\
-5.42589549003875	2.93169587999796\\
-4.57141839050462	2.3639744948156\\
-5.48620393035818	3.14274635259045\\
-4.14789271693988	1.84662634881562\\
-4.76724263267129	2.43759237354185\\
-3.84476538111025	1.67201933732182\\
-6.12025018058213	2.03285345597558\\
-4.83170028106942	2.2154509887482\\
-4.17852547568143	1.33832463448352\\
-4.56017607085033	2.0994619858817\\
-4.99319570498013	0.838826145565975\\
-5.51776373770388	2.7038776742135\\
-5.00011491652297	2.76153136154217\\
-5.49556144498861	2.61772840713829\\
-4.75469192306372	1.05869397383891\\
-6.24550197252506	1.78196345782601\\
-4.96609434660393	2.44844323130684\\
-4.45284845565571	2.24928195168697\\
-5.78869937328317	2.42704674415642\\
-4.70565835818706	2.34508021275842\\
-3.63722712248364	2.50274195502084\\
-4.82183923036724	2.54657384270333\\
-4.7010915233469	2.7057226008712\\
-4.9242718322201	2.22467944912018\\
-4.95391403868185	2.08849793409904\\
-5.97908798417734	2.57318145338301\\
-4.56088483863963	1.88698298909394\\
-4.52273139754896	2.30306803377776\\
-4.65938444330188	1.35738740516756\\
-4.95658764888012	2.27392610107386\\
-4.98758581563544	1.36829888998845\\
-5.99312013863966	2.06106101332607\\
-4.31690990406132	1.99884793702886\\
-4.21850942156919	2.24077091702142\\
-4.80542423176668	1.98187181358605\\
-5.33934900282732	1.03878981238411\\
-5.33064103436358	1.74884152688113\\
-5.316125990538	2.47856320520056\\
-5.67671105570443	1.24951154420792\\
-5.68513971854702	2.14506440250485\\
-4.82215064221258	1.1140891806371\\
-4.39565438657267	2.72744033789351\\
-3.61692048571358	1.47125213030571\\
-5.76027841712462	2.62514705781616\\
-4.90285112180622	0.976848677647389\\
-5.74632354404899	2.5738782707292\\
-5.39403901210276	2.60139793887838\\
-5.63891257259952	3.23548181228376\\
-4.85425684890081	2.45607945304049\\
-3.76399224573627	1.55757357754885\\
-3.79693048999068	2.44103133067693\\
-3.85201046628666	1.79186147514786\\
-5.1939967415978	2.42723241729551\\
-4.91335270380416	2.79162459660815\\
-5.20541863195229	1.41943904692703\\
-5.65291070262847	2.45801459734666\\
-5.61737667664331	2.15839875634935\\
-3.74988052742184	2.44743858664763\\
-5.79469245289811	1.9716600027013\\
-4.60279709042978	1.38784932856591\\
-5.21289856182862	2.28710604363872\\
-5.74148103596382	2.77782456626897\\
-5.36159852469923	1.38185427365475\\
-5.42961839214606	3.14418284111467\\
-5.84967425030574	2.06472358913156\\
-5.5037961040747	2.1233351926394\\
-4.82558128986111	1.00088637665586\\
-6.06125766431594	2.12934115423709\\
-5.8312282179655	2.02006867700732\\
-4.01344397812348	1.73874498214526\\
-4.85168093669121	1.89649727317946\\
-4.85194841147929	1.8268283913828\\
-4.35852859045135	1.25123748472238\\
-4.68924253980041	2.76842368797884\\
-6.13336200877216	1.85536741593155\\
-5.01259307545537	2.40627542091969\\
-5.26644221412156	1.31046222734302\\
-5.03238503295475	2.52059349035241\\
-5.37515082079139	2.34887305864979\\
-4.84485373377226	2.49090604225564\\
-5.64450416963704	2.71065373598044\\
-5.69763124217955	1.99028244994767\\
-4.85188906177206	2.80881075530618\\
-4.64343617296029	1.42819213484387\\
-4.00715201226127	1.89790573285746\\
-5.62265858193404	2.05793280190856\\
-5.14130620377714	2.55675630996095\\
-4.42919538828245	1.94490940480135\\
-5.07375417139471	1.9582009665858\\
-5.65735052994077	2.57090004405897\\
-5.13848089827497	1.28627230737314\\
-5.92060258102526	2.03742378586906\\
-6.06000207567695	1.87699184320025\\
-5.80987743982682	2.47182175326268\\
-5.95329589382227	2.09252472527215\\
-4.78488152844614	1.51392781906114\\
-5.15017641901982	1.18456594820283\\
-5.43246207978494	1.03983354518086\\
-4.5022394143967	2.6159858137136\\
-4.20375866320228	1.64006874244187\\
-4.81487112937457	1.51169041069314\\
-5.00943100961359	1.77952642682829\\
-5.28181891123796	0.991059644379251\\
-5.31115386582488	1.52198859230446\\
-5.52197690787253	2.27754603111256\\
-4.94767903535928	1.77219226494833\\
-5.29968020985675	1.10165871541232\\
-5.15705336599273	1.79573876066044\\
-4.31655940320625	2.06637798836883\\
-5.43849928223079	2.61350983512003\\
-4.76021887294489	1.03318661243537\\
-5.05157081132338	1.4864273312282\\
-5.70038719974553	1.32092506406788\\
-4.75217067126355	1.99048754649919\\
-5.33892279920467	3.11073497066428\\
-5.46051444449643	1.5234143832605\\
-4.58619932934154	2.32705645212973\\
-5.27946122635421	1.51154744215285\\
-3.81180814564351	1.59990212289363\\
-5.40533864117063	2.73309272744969\\
-4.65524653378377	2.86166296279898\\
-5.45232848160786	2.90060372902247\\
-5.5976409476797	2.84281944255381\\
-5.50001309289116	3.20947953785055\\
-4.70528314533471	1.98910073457447\\
-4.17595765981468	1.80190452822009\\
-4.14151983283263	2.32655001159876\\
-5.32947780440446	2.78713880643368\\
-5.41554451984764	1.57158719465522\\
-4.9364066585354	2.53928704426608\\
-5.08320262570313	2.48736345771404\\
-4.01615923155933	2.45059223907214\\
-5.72171767177509	2.1926532033186\\
-4.75166454897834	2.16421931784119\\
-4.6611537547923	1.34404286246551\\
-4.57941814133302	1.38334652766032\\
-5.79628869474253	1.1933946345494\\
-4.88667711937916	1.42179011435352\\
-5.87145448074965	1.77836475245345\\
-4.95570363758914	2.51478615749789\\
-4.99955956462246	1.9282893404473\\
-6.10350789407966	1.86216412361549\\
-5.15214243779761	1.57846988030923\\
-5.81877849548788	2.44315305794556\\
-5.08360054985423	1.08391954770502\\
-5.25773268606472	2.42463199088416\\
-4.85577356982109	0.572968723369192\\
-5.26783990483334	1.98789879386897\\
-4.71735978355578	1.18526015444852\\
-6.57095917257997	1.67796287918975\\
-5.4014002448417	2.32691142150154\\
-4.362140666511	1.59249821180481\\
-4.71886488498954	1.2246861536934\\
-3.65682650314177	2.4395618032198\\
-5.82708947051284	1.9154251455556\\
-5.0901004554469	2.73348978056868\\
-5.60152881150644	2.14614213346632\\
-3.52220792292356	1.44268430436112\\
-5.96291034482684	2.12846030018476\\
-5.34903829053936	2.40965474380873\\
-5.29283661465653	1.01311240543026\\
-6.09047642150149	2.0933333811829\\
-5.52219051202478	1.85825955820361\\
-5.46305194557721	3.18393242695477\\
-5.28241424709261	2.43102017312717\\
-5.57886960007637	2.03544720119045\\
-5.70062446981024	2.19852732885018\\
-4.87984625773065	2.68229935139357\\
-5.93756301264436	1.95279624399667\\
-5.85423158183769	1.99353400190473\\
-4.6481169577297	1.11974410467632\\
-5.52430158060859	2.20129384890752\\
-5.89055688804518	2.45377504174201\\
-5.07847017026567	1.98574124312572\\
-4.11591772181747	2.27909650425673\\
-5.25797546592752	2.49519883804641\\
-5.58813528073796	3.31760415913416\\
-4.22060471963805	1.34619002869674\\
-5.36418152434707	3.02332284062863\\
-5.69040321533229	1.08466492884018\\
-5.42877803435703	2.43150838357045\\
-5.23398273640489	1.78056542086624\\
-4.54393928381065	2.2739184094297\\
-4.20567684960522	1.80347651260571\\
-5.16021889548423	2.87375114101122\\
-5.53833854320817	2.20857263717527\\
-5.78162369522	1.38408805522163\\
-5.44741543972889	1.17644724225916\\
-4.55110501955821	1.54099838874986\\
-5.4110996296348	1.54796786274225\\
-4.62875067876166	1.5441145850957\\
-4.77507330173779	1.44256955053189\\
-3.70515571111048	1.59882193710548\\
-5.55940722746561	2.79767010895543\\
-5.45030468056609	2.29874162876552\\
-5.20465048138794	1.87495619178883\\
-5.28631346943674	1.08125113369945\\
-5.35618664426154	2.49465257249275\\
-4.10033437663159	1.62795891148889\\
-3.72655877968548	2.53498448144902\\
-4.91049825690559	1.71018435325068\\
-5.72171744637545	3.03021300791858\\
-5.48629857599532	1.22358781725451\\
-5.15436931328388	2.71896888667645\\
-4.75307838788776	1.55832923920937\\
-3.65288865280248	1.50374350126589\\
-3.87275093378536	2.488577805873\\
-4.1320775100626	2.37332488478208\\
-5.32751382099972	1.48579947387489\\
-4.93573650149886	1.48325213174216\\
-5.20546859992492	2.51840590591437\\
-5.47292751405117	1.64229191081821\\
-5.15602085823754	1.64586145753717\\
-4.43051324835238	1.54811708373858\\
-5.35829572401534	2.33310724346656\\
-4.63727609384339	1.95552157279832\\
-5.98955717252972	1.88345082200254\\
-5.45967478988971	2.12719198888833\\
-5.61347318353521	2.78972621607914\\
-4.76884853458756	2.73597319373049\\
-5.59948109128351	1.59756427300608\\
-5.31453826929526	3.00646595015121\\
-4.89026573468428	1.3536094372989\\
-4.17416264414449	2.67147627145459\\
-4.35823139021059	1.43954035386442\\
-5.39718074099487	1.43890751530021\\
-5.06844526983383	1.98212999559697\\
-5.63695858808759	1.913892084031\\
-4.3781226980318	1.24374014823538\\
-5.38214448879837	1.25524423025369\\
-3.84953790930674	1.58371543536176\\
-5.88401597678	2.37517399584217\\
-3.91391642185908	2.61334309228841\\
-5.51924696763969	1.89590720426365\\
-3.51209327147211	1.42076835958318\\
-4.17574552724995	2.50818486292334\\
-4.58596034904317	1.62205671543605\\
-5.60453087301819	1.45151214374719\\
-5.84902976812044	2.04473832605548\\
-5.05773855663219	1.38386187599819\\
-5.02019885830375	1.42186420144922\\
-4.79671284773124	2.6133688447016\\
-5.64838552054174	3.28432165829605\\
-4.66582943904136	1.69593563548479\\
-5.70719795749472	2.45605496879704\\
-4.42012067889842	2.05813212913332\\
-4.8332833704353	2.75055611614021\\
-3.67787546275643	1.4812781008921\\
-4.89918545749	1.44857774741631\\
-4.02118637301383	1.74924720792447\\
-4.91769116073543	1.03368684558588\\
-5.56272995343557	2.40054145769567\\
-5.06932873888337	2.83740876073306\\
-5.40931608832017	2.51033477610834\\
-5.49454765737993	2.59776591684563\\
-4.43281161712673	2.25097165176151\\
-4.31057805380258	1.97526181666633\\
-5.83444134343284	1.98584107247483\\
-4.51709383842816	2.36118479737771\\
-5.66051075284477	1.49233105548927\\
-5.20064903605888	2.71324391828011\\
-4.80259032399642	2.30028148684828\\
-5.44630535795193	2.77310195811364\\
-6.05752816713163	2.03944608693023\\
-4.79771584049767	2.70420935163458\\
-4.87869701035468	2.00959360755342\\
-5.94440594346478	2.18798841891353\\
-5.41767964662297	2.85262499215541\\
-4.95108127716555	1.21418116260339\\
-5.50885802396417	2.04447642799303\\
-5.44794563851547	2.08811336671114\\
-5.20766664897431	2.8781648386216\\
-5.46088953378877	1.50300887016337\\
-4.7866049718453	1.18284049366058\\
-4.92197921277989	1.26483580703296\\
-5.25198072122274	2.17499052920301\\
-5.31906519164914	1.4219555735447\\
-5.28258391431348	3.09676475320834\\
-5.34082216538215	1.40461261192456\\
-4.17270864165624	1.95080698681104\\
-4.89867225284063	1.88031537608548\\
-5.94428649092462	2.54991215561052\\
-5.15651289592601	2.64662337822786\\
-4.22628666033057	1.80762535490511\\
-4.41591717648001	2.57414460858162\\
-3.58283542702659	2.48373916419635\\
-5.5912810080395	1.37815879590963\\
-5.36827155861282	2.28330147576041\\
-5.89233250936795	1.78538763541703\\
-5.65664280500469	2.80768685812985\\
-3.86981355892135	2.47608460850315\\
-5.18387931383986	1.56670035018566\\
-4.92428512529293	2.61323446116634\\
-5.6144470247289	2.44166193450687\\
-4.75906555972435	1.10171088550478\\
-5.26735876132327	1.42792326232759\\
-6.16938220996913	1.88585070800942\\
-5.02278745155215	2.33913052648955\\
-4.1937702978497	1.84971721877611\\
-4.10865244871012	1.39410554819004\\
-4.90030469492649	0.987915800378492\\
-3.79379482110165	2.55524598083352\\
-4.5501266742573	2.32598640669648\\
-5.7760430393261	2.1799703981367\\
-4.16257771466015	2.09223545188706\\
-5.45437004462542	1.94491525979047\\
-4.80283640348955	2.76095749772334\\
-5.55465572044863	2.12090821799516\\
-5.07355133061406	1.27852378067832\\
-4.2318889910824	1.87461893181199\\
-3.61531847451306	1.56566590678204\\
-4.91487014507698	1.50096784976633\\
-5.35642314494714	2.97033823276561\\
-5.44549113690514	1.07984260626425\\
-5.41619601522715	3.26117304635507\\
-5.60100178570227	1.90191332009401\\
-4.39245605370919	2.47448943346549\\
-5.06782552204137	2.44361070937931\\
-5.4722955449252	3.18744256856572\\
-4.85779333487848	1.20204986340459\\
-4.79137553756583	1.04213275625907\\
-5.73404518905874	1.87097041671764\\
-5.56653068311367	2.70980066501886\\
-4.88096210905496	2.20295083971244\\
-5.22976361463186	1.20323851555102\\
-4.83977687291497	0.624558255110819\\
-5.98302273075593	2.5876846140585\\
-4.25102620024923	1.66706202509283\\
-5.52528835674725	2.59577686762996\\
-4.71038377912994	2.70886712511769\\
-6.40148603338532	1.87954490629655\\
-4.39511468614132	1.75974708835571\\
-5.03860651688257	2.48495106273398\\
-5.14718361506563	2.35814439664858\\
-4.66187625660098	2.32439153162904\\
-4.92141943764985	2.01971203322134\\
-5.59423218821159	1.76690866945092\\
-5.76548353436696	1.83825047513967\\
-4.88959066797857	2.61478196180892\\
-5.11985988251359	1.3594544515387\\
-4.42750134028035	2.56338396436501\\
-5.6589466444352	2.33068082400625\\
-4.94975184673834	1.00617969321296\\
-4.89308743875693	1.01767727523747\\
-4.3153892095115	2.01101710789274\\
-5.44253186702336	1.3220909176549\\
-5.37107089440274	2.56224991746149\\
-4.05693490765382	2.03942586859439\\
-4.05489646260058	1.76997725786001\\
-5.88240829044956	1.0766190825205\\
-4.37424087571912	1.37743258689791\\
-5.43077684162077	2.51882504418098\\
-3.72850225179324	2.47276497105892\\
-6.23874933900437	1.97774050480856\\
-5.70073945733947	3.41852195951847\\
-4.27657102539249	2.57662988907215\\
-4.84402231499121	2.21453902682095\\
-5.00726580462753	2.75527927088466\\
-4.95258049158701	1.73785410878457\\
-5.62311384649347	1.89180414972186\\
-4.89099017001133	2.27232067185427\\
-4.03982413815267	2.43328738978368\\
-5.14741065672327	2.31571687295588\\
-5.60026625597417	3.34801735469261\\
-5.45740487853309	3.0113336494947\\
-5.95357410357906	2.57478760866886\\
-3.68377326093688	1.58018425898807\\
-4.59970311257684	2.56142155916408\\
-5.1692370599111	1.80105098909029\\
-4.39979047084325	2.56829471476582\\
-5.145589888174	2.34258160586661\\
-5.85831947814828	1.77777078840165\\
-6.0136046379135	2.45830857797152\\
-4.75896636379122	2.13748196891983\\
-4.67436373664627	1.22098042756205\\
-5.43436941713555	2.169206124903\\
-6.12337612877336	1.82562277903577\\
-5.50609452709573	3.02994617812456\\
-5.48677280855994	1.7207396083917\\
-5.19570537756644	1.44850274342048\\
-5.60187309023732	1.4220869007465\\
-5.39684189144207	1.79433353397108\\
-4.47716624377551	1.84582651200658\\
-5.41653893113031	3.13952411654781\\
-4.41481101631901	1.39708368595412\\
-4.73029326769753	1.73187497191144\\
-4.97489401758447	1.47798465054314\\
-5.50264840468404	2.5658366039061\\
-5.37032582178541	1.52998754535514\\
-5.41610097890754	1.12221232789477\\
-5.69406192904052	3.37883898957928\\
-5.70665505012476	2.79965296601146\\
-5.16052803831783	2.34344823653452\\
-5.6300898359422	2.66110383707659\\
-4.81132461892322	2.44644514998047\\
-4.47797198705466	1.79520529090964\\
-3.96077213329082	1.76195729703318\\
-3.68822315286741	1.50971814432249\\
-5.16567528354792	1.61681894578627\\
-4.88827787791289	0.846585263836306\\
-4.02159863412862	2.06680105234112\\
-5.80067134565202	2.02259501722597\\
-5.16560099096539	2.41199226885584\\
-5.33630523842209	2.76036441762938\\
-4.75707653015211	1.27139756290015\\
-5.33089261885845	2.24050618172414\\
-4.36961260811755	1.71093590102188\\
-4.77292082161419	2.32737195973632\\
-5.55654467363359	2.54604361159023\\
-5.7359229942637	1.82546031381263\\
-4.47616769102228	2.1019146625849\\
-5.43454585194563	2.4816499254071\\
-5.74431325248041	2.80309796243662\\
-4.44596799339247	2.42733285270457\\
-4.48571584267943	1.34416978272974\\
-4.3122047159356	2.54332210935868\\
-5.37785740244268	2.12032913485101\\
-5.61508906779961	1.85350977100817\\
-4.32602860950317	1.72023498289755\\
-4.65610362160826	1.36443619719047\\
-6.29464525813385	1.76518700048259\\
-5.57273481308923	1.93703670188529\\
-5.45773908333212	2.19707008584034\\
-4.75932563577416	2.11241190519476\\
-4.82875209403115	1.79411411937961\\
-4.53563083410965	2.62818533773161\\
-5.72496946376108	1.19730355551755\\
-4.1539578422782	2.01792142833919\\
-6.09094119914611	2.02261331380984\\
-5.54816634088392	1.65952792411148\\
-4.38552302059633	2.40083339173549\\
-5.17163292632938	2.83277198589591\\
-4.90527696766906	1.78911228639031\\
-5.6737207865622	3.40944516527172\\
-5.7547527797602	1.98760038844741\\
-5.23984819917108	2.62351808448754\\
-4.89691641298531	0.836228662914281\\
};

\addplot [color=greenn, draw=none, mark size=1.7pt, mark=*, mark options={solid, greenn}]
  table[row sep=crcr]{%
-0.112156340342751	3.02123017963467\\
-0.124869890187949	3.02489001426783\\
-0.083264055111739	2.02339691093431\\
0.0370616372445727	2.91365468110935\\
-0.345437308774448	2.38666773171565\\
-0.0943081327817135	0.947407763606465\\
0.0778139607428794	2.3796924109846\\
-0.270581891838483	3.34388387987493\\
-0.158876264237216	1.50451061563487\\
-0.32636742170879	3.28671371193919\\
-0.0553044683210748	1.49758951561703\\
-0.0351561831503386	2.92649687856428\\
-0.239937464125801	2.13538494724885\\
-0.272312172247852	3.08987763540072\\
-0.424577499849483	1.89715183996163\\
-0.478122751902687	2.13861211069071\\
-0.294679910655456	3.08050011697636\\
-0.423820731100994	2.92849188903759\\
0.0667104571207502	2.0946378385717\\
-0.263920940825655	3.30689526009674\\
-0.165757670843909	1.15300435488684\\
-0.051328224725681	2.14924573564441\\
0.0709444241051651	2.02560443044879\\
-0.280425195270754	2.99486368467199\\
-0.00697443260896735	1.31607262372346\\
-0.0538056429632801	2.39851093660431\\
0.00172932804651493	1.17592814766835\\
-0.401849986315081	1.27847806164981\\
-0.0355316627107416	0.93870905135839\\
-0.0832650217207491	1.09324883627686\\
-0.37151335993498	2.73768783791537\\
-0.315592406633525	1.82574496153759\\
-0.344661150504377	1.73783915548735\\
0.0257865873873646	1.62333834324601\\
-0.363149583700378	3.22864812444782\\
-0.0120968036638804	1.79720893624123\\
-0.334718592697055	2.15896149443003\\
-0.29296890841033	1.87999206848435\\
-0.407058442026367	1.8241064148291\\
-0.356535615810233	1.07559759374613\\
-0.235623794962728	3.38782005545295\\
-0.465778114417984	1.61081477085551\\
-0.0626397483632957	0.841867751131443\\
-0.359146719792187	1.10409508090516\\
-0.359673847928471	2.17062783652167\\
-0.278080539753254	2.77460749614429\\
0.097188638264623	1.90341779522373\\
-0.361792932948123	1.43054849329734\\
-0.384478014290802	1.63471140888457\\
-0.0548418421182166	2.16239290090819\\
-0.13768363659553	2.16827347676631\\
-0.364487741244338	2.90618928595242\\
-0.119242824736534	2.8554064471832\\
-0.262865747636272	1.35069511313164\\
-0.12079678731107	0.766506717738525\\
-0.166716954816782	1.64123734803707\\
0.00818271963494555	2.0806153785744\\
-0.0149311894005413	1.50981917505521\\
0.0107994027931166	2.83977341663841\\
-0.280898107814679	3.40001205095641\\
-0.0592076321830972	2.98877748872026\\
-0.0839788053978383	1.68527620727776\\
-0.126012532364147	0.603913173136816\\
-0.442658159927838	2.12861674845855\\
0.0674251310311256	2.57004294027902\\
-0.072822925783298	2.18039495905385\\
-0.0614380587886783	2.06362867593418\\
-0.0864902062607928	1.82954486660031\\
-0.15895740409505	3.32962082419629\\
-0.100124527165733	0.775022151638328\\
-0.45709531074134	1.43054551812324\\
-0.314134120938948	3.25586641179088\\
-0.27270027082573	3.30401316859671\\
0.0314706539630318	1.89078858904981\\
-0.408587924550524	1.9014755326697\\
-0.383941753130465	1.38841956831242\\
0.043330797676139	1.91357902869169\\
0.052344049159049	2.42075775369844\\
-0.105888812140685	1.37222570858791\\
-0.358675535848432	1.53300217949372\\
-0.137013859040825	2.59115682695426\\
-0.187511582829988	1.11587298312331\\
-0.495522811591131	1.96146073408733\\
0.012963997884166	1.6259359714577\\
-0.353483532776671	1.77972007431857\\
0.0484944392858018	2.04010330564816\\
-0.0910504027784875	1.80250519417321\\
-0.318377063015229	1.08895724808126\\
0.0310866656496467	2.51399944251934\\
-0.0714338475074294	0.660297394147072\\
-0.225157642116611	1.2762352339697\\
0.0501504275366922	2.52618165822184\\
0.00348129076832349	2.51804660710597\\
-0.0625644422495704	1.72713779954471\\
-0.0755717396019824	2.81637787483585\\
-0.373883588057604	0.880393334050171\\
-0.372339028792437	1.51905730992401\\
-0.318544369174855	2.82253755051397\\
-0.449383424807355	1.68012941523293\\
0.052695457385739	2.16478595017159\\
-0.449144650796598	1.34875146113084\\
-0.41745719909998	1.89229931500963\\
-0.490500605167049	2.35931806161438\\
0.0511934369551379	2.17218330648021\\
-0.152455667087019	1.63336625292017\\
-0.461322232622126	1.52128577383585\\
-0.0502054350142962	1.27289662011379\\
-0.140785379709776	3.02434297892484\\
-0.34063053592992	1.21812355401666\\
-0.0204051732650128	2.30016190249079\\
-0.206637384244929	2.95033915695427\\
-0.158367863404679	2.75470469868545\\
-0.191293224323498	2.44567800501776\\
0.0448668446357483	2.19272017936295\\
-0.0786484581674785	1.2448843194131\\
-0.30145989326238	2.4334985868515\\
-0.238184286489254	1.91600744196691\\
-0.251521591507664	0.962041681731137\\
-0.143278836638314	2.17304750502981\\
-0.31810133568848	2.06911011065789\\
-0.196288602380306	1.40558470293738\\
-0.285559297901774	0.814663548094714\\
-0.148860108622699	1.54467211131536\\
-0.184213958458072	0.995392227539202\\
-0.318207674812217	0.99503461809188\\
-0.340482754047323	2.42743004961871\\
-0.357160436744973	2.45804340588886\\
-0.0971441186742137	0.859663288870369\\
-0.243449812268623	2.89234500511368\\
-0.0941801853991291	2.17727514621568\\
-0.316429766207297	1.61751420712793\\
-0.192118260256116	2.90448896230832\\
-0.0140593179035333	3.11120632643798\\
-0.0563634368415671	0.983069663055728\\
-0.273926551274614	0.688780083585008\\
-0.417356610718527	1.96254243540861\\
-0.29653825902717	2.65783947163584\\
-0.360614499595756	2.58165613685157\\
0.0719137574125766	1.61161202752579\\
0.0551519270680556	1.57164329429788\\
-0.0968109816189302	1.39370294947306\\
-0.437942559331399	1.54811407881924\\
-0.123382141075123	2.17266071693775\\
-0.147342688357429	2.28813040934013\\
-0.347825782363234	1.82752583866138\\
-0.0959373875376066	3.13293647772023\\
-0.16619333641187	1.54940758432116\\
-0.160460537258304	2.70151265612466\\
-0.232955161286762	3.30383393881101\\
-0.431598240552995	1.97651690426918\\
0.0170230378008522	1.13670848267066\\
-0.0362349636705077	2.01919719254611\\
-0.411916586621067	1.69317599162318\\
-0.402814329440019	1.5624732011236\\
-0.240819696714301	2.25349154428267\\
-0.148305582707436	1.37461380189663\\
-0.0375536168468629	1.19609199532433\\
-0.357802582377234	2.94957524961673\\
-0.479618437892141	1.83113568843925\\
-0.121593848764981	2.33493779231127\\
-0.232834609175884	2.22159766609089\\
-0.234652220957773	2.51046403883371\\
0.0015297029040835	1.26322177135359\\
-0.350635406594164	2.73192990145594\\
-0.132813391067143	0.603371989789716\\
-0.3481261265299	2.91693025515791\\
-0.146712637565548	0.833716293776459\\
0.00822555482482601	2.84275304015353\\
-0.415051279387914	2.76089299971382\\
-0.411452890073953	1.84831639190406\\
-0.239651408280685	2.88973782648651\\
-0.389415378214285	1.09606530651498\\
-0.231923408488763	3.0758267231538\\
-0.297883648510571	3.33122424786435\\
-0.199758267806471	2.92363816331099\\
-0.111423857726033	2.75434171831293\\
-0.0495948774869301	1.51446350220001\\
-0.096636002359642	3.16283464149096\\
-0.344026752314649	2.06954531341138\\
-0.442611101184623	1.79433598945855\\
};

\addplot [color=bluee, draw=none, mark size=1.7pt, mark=*, mark options={solid, bluee}]
  table[row sep=crcr]{%
2.28784365965725	3.02123017963467\\
2.27513010981205	3.02489001426783\\
2.31673594488826	2.02339691093431\\
2.43706163724457	2.91365468110935\\
2.05456269122555	2.38666773171565\\
2.30569186721829	0.947407763606465\\
2.47781396074288	2.3796924109846\\
2.12941810816152	3.34388387987493\\
2.24112373576278	1.50451061563487\\
2.07363257829121	3.28671371193919\\
2.34469553167893	1.49758951561703\\
2.36484381684966	2.92649687856428\\
2.1600625358742	2.13538494724885\\
2.12768782775215	3.08987763540072\\
1.97542250015052	1.89715183996163\\
1.92187724809731	2.13861211069071\\
2.10532008934454	3.08050011697636\\
1.97617926889901	2.92849188903759\\
2.46671045712075	2.0946378385717\\
2.13607905917435	3.30689526009674\\
2.23424232915609	1.15300435488684\\
2.34867177527432	2.14924573564441\\
2.47094442410517	2.02560443044879\\
2.11957480472925	2.99486368467199\\
2.39302556739103	1.31607262372346\\
2.34619435703672	2.39851093660431\\
2.40172932804652	1.17592814766835\\
1.99815001368492	1.27847806164981\\
2.36446833728926	0.93870905135839\\
2.31673497827925	1.09324883627686\\
2.02848664006502	2.73768783791537\\
2.08440759336648	1.82574496153759\\
2.05533884949562	1.73783915548735\\
2.42578658738736	1.62333834324601\\
2.03685041629962	3.22864812444782\\
2.38790319633612	1.79720893624123\\
2.06528140730295	2.15896149443003\\
2.10703109158967	1.87999206848435\\
1.99294155797363	1.8241064148291\\
2.04346438418977	1.07559759374613\\
2.16437620503727	3.38782005545295\\
1.93422188558202	1.61081477085551\\
2.3373602516367	0.841867751131443\\
2.04085328020781	1.10409508090516\\
2.04032615207153	2.17062783652167\\
2.12191946024675	2.77460749614429\\
2.49718863826462	1.90341779522373\\
2.03820706705188	1.43054849329734\\
2.0155219857092	1.63471140888457\\
2.34515815788178	2.16239290090819\\
2.26231636340447	2.16827347676631\\
2.03551225875566	2.90618928595242\\
2.28075717526347	2.8554064471832\\
2.13713425236373	1.35069511313164\\
2.27920321268893	0.766506717738525\\
2.23328304518322	1.64123734803707\\
2.40818271963495	2.0806153785744\\
2.38506881059946	1.50981917505521\\
2.41079940279312	2.83977341663841\\
2.11910189218532	3.40001205095641\\
2.3407923678169	2.98877748872026\\
2.31602119460216	1.68527620727776\\
2.27398746763585	0.603913173136816\\
1.95734184007216	2.12861674845855\\
2.46742513103113	2.57004294027902\\
2.3271770742167	2.18039495905385\\
2.33856194121132	2.06362867593418\\
2.31350979373921	1.82954486660031\\
2.24104259590495	3.32962082419629\\
2.29987547283427	0.775022151638328\\
1.94290468925866	1.43054551812324\\
2.08586587906105	3.25586641179088\\
2.12729972917427	3.30401316859671\\
2.43147065396303	1.89078858904981\\
1.99141207544948	1.9014755326697\\
2.01605824686954	1.38841956831242\\
2.44333079767614	1.91357902869169\\
2.45234404915905	2.42075775369844\\
2.29411118785932	1.37222570858791\\
2.04132446415157	1.53300217949372\\
2.26298614095918	2.59115682695426\\
2.21248841717001	1.11587298312331\\
1.90447718840887	1.96146073408733\\
2.41296399788417	1.6259359714577\\
2.04651646722333	1.77972007431857\\
2.4484944392858	2.04010330564816\\
2.30894959722151	1.80250519417321\\
2.08162293698477	1.08895724808126\\
2.43108666564965	2.51399944251934\\
2.32856615249257	0.660297394147072\\
2.17484235788339	1.2762352339697\\
2.45015042753669	2.52618165822184\\
2.40348129076832	2.51804660710597\\
2.33743555775043	1.72713779954471\\
2.32442826039802	2.81637787483585\\
2.0261164119424	0.880393334050171\\
2.02766097120756	1.51905730992401\\
2.08145563082515	2.82253755051397\\
1.95061657519265	1.68012941523293\\
2.45269545738574	2.16478595017159\\
1.9508553492034	1.34875146113084\\
1.98254280090002	1.89229931500963\\
1.90949939483295	2.35931806161438\\
2.45119343695514	2.17218330648021\\
2.24754433291298	1.63336625292017\\
1.93867776737787	1.52128577383585\\
2.3497945649857	1.27289662011379\\
2.25921462029022	3.02434297892484\\
2.05936946407008	1.21812355401666\\
2.37959482673499	2.30016190249079\\
2.19336261575507	2.95033915695427\\
2.24163213659532	2.75470469868545\\
2.2087067756765	2.44567800501776\\
2.44486684463575	2.19272017936295\\
2.32135154183252	1.2448843194131\\
2.09854010673762	2.4334985868515\\
2.16181571351075	1.91600744196691\\
2.14847840849234	0.962041681731137\\
2.25672116336169	2.17304750502981\\
2.08189866431152	2.06911011065789\\
2.20371139761969	1.40558470293738\\
2.11444070209823	0.814663548094714\\
2.2511398913773	1.54467211131536\\
2.21578604154193	0.995392227539202\\
2.08179232518778	0.99503461809188\\
2.05951724595268	2.42743004961871\\
2.04283956325503	2.45804340588886\\
2.30285588132579	0.859663288870369\\
2.15655018773138	2.89234500511368\\
2.30581981460087	2.17727514621568\\
2.0835702337927	1.61751420712793\\
2.20788173974388	2.90448896230832\\
2.38594068209647	3.11120632643798\\
2.34363656315843	0.983069663055728\\
2.12607344872539	0.688780083585008\\
1.98264338928147	1.96254243540861\\
2.10346174097283	2.65783947163584\\
2.03938550040424	2.58165613685157\\
2.47191375741258	1.61161202752579\\
2.45515192706806	1.57164329429788\\
2.30318901838107	1.39370294947306\\
1.9620574406686	1.54811407881924\\
2.27661785892488	2.17266071693775\\
2.25265731164257	2.28813040934013\\
2.05217421763677	1.82752583866138\\
2.30406261246239	3.13293647772023\\
2.23380666358813	1.54940758432116\\
2.2395394627417	2.70151265612466\\
2.16704483871324	3.30383393881101\\
1.968401759447	1.97651690426918\\
2.41702303780085	1.13670848267066\\
2.36376503632949	2.01919719254611\\
1.98808341337893	1.69317599162318\\
1.99718567055998	1.5624732011236\\
2.1591803032857	2.25349154428267\\
2.25169441729256	1.37461380189663\\
2.36244638315314	1.19609199532433\\
2.04219741762277	2.94957524961673\\
1.92038156210786	1.83113568843925\\
2.27840615123502	2.33493779231127\\
2.16716539082412	2.22159766609089\\
2.16534777904223	2.51046403883371\\
2.40152970290408	1.26322177135359\\
2.04936459340584	2.73192990145594\\
2.26718660893286	0.603371989789716\\
2.0518738734701	2.91693025515791\\
2.25328736243445	0.833716293776459\\
2.40822555482483	2.84275304015353\\
1.98494872061209	2.76089299971382\\
1.98854710992605	1.84831639190406\\
2.16034859171932	2.88973782648651\\
2.01058462178572	1.09606530651498\\
2.16807659151124	3.0758267231538\\
2.10211635148943	3.33122424786435\\
2.20024173219353	2.92363816331099\\
2.28857614227397	2.75434171831293\\
2.35040512251307	1.51446350220001\\
2.30336399764036	3.16283464149096\\
2.05597324768535	2.06954531341138\\
1.95738889881538	1.79433598945855\\
};
\end{axis}
\end{scope}

\begin{axis}[%
width=12.109in,
height=2.509in,
at={(2.031in,4.136in)},
scale only axis,
xmin=-6.7,
xmax=9.9,
xtick={\empty},
ymin=0.0,
ymax=3.7,
ytick={\empty},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkbluee, line width=3.0pt]
  table[row sep=crcr]{%
8.00000106866758	0.986869159746226\\
8.02548586811333	0.988381362309282\\
8.05084954737481	0.991002971578805\\
8.07601080571567	0.994835045235273\\
8.10088038532238	0.999954064882397\\
8.12536578089225	1.00639755299888\\
8.1493923997169	1.01405539844904\\
8.17290023474364	1.02279332243778\\
8.21839800302723	1.0420283265271\\
8.24057409600937	1.0514903484879\\
8.26262434496351	1.05999983612773\\
8.28479867896332	1.06699938132957\\
8.30739026449777	1.07197809270457\\
8.33064900225782	1.07469951830774\\
8.35473468492529	1.07523246373343\\
8.37970811476636	1.07387585321488\\
8.40553103759878	1.07108903237515\\
8.51402887762257	1.05643196497097\\
8.54140626358447	1.05410569771049\\
8.56853161041362	1.05280682769597\\
8.59527235732163	1.05263277516658\\
8.62156347091952	1.05355930975227\\
8.64732565985177	1.05558488108065\\
8.67259620067461	1.05854291271978\\
8.69732858390816	1.06240359862278\\
8.72134782055717	1.0673069030738\\
8.74372186379516	1.0742571097738\\
8.76473126032768	1.0827254468351\\
8.78396274692236	1.09302431018233\\
8.80093602435557	1.10549149094593\\
8.81507510567436	1.12051744609643\\
8.82588971416062	1.13834912743415\\
8.83313347478979	1.15895589983642\\
8.83686623337476	1.18201530019385\\
8.83765166546608	1.20677341704693\\
8.83570827987676	1.25610805881578\\
8.83670468858511	1.27752495337122\\
8.84185684201587	1.29467625901548\\
8.85298817115093	1.30647034327907\\
8.87132271163712	1.31242013687205\\
8.89720618101403	1.3127755467076\\
8.93007339905586	1.30844482715135\\
8.96845307432301	1.30089609646642\\
9.05353336358061	1.2828276544667\\
9.09587749975146	1.27536515023712\\
9.13566802199462	1.27040519421421\\
9.17189972632925	1.26838533840657\\
9.20402856333513	1.26941589710615\\
9.232202803841	1.27318483723576\\
9.25686024503991	1.27924365270333\\
9.27880055417187	1.28698457551001\\
9.29868269517725	1.295935222175\\
9.31725461318321	1.30562111667384\\
9.35095865415303	1.32675074044092\\
9.38603780612068	1.34722617967269\\
9.47589825810977	1.39819418959808\\
9.51014638843495	1.4196868153753\\
9.52611124934788	1.43094848606449\\
9.54102044921644	1.44262546417351\\
9.55456138053256	1.45479619153356\\
9.56661363397048	1.46746184399045\\
9.57730025066262	1.48054045019031\\
9.58677102309942	1.49394894707552\\
9.60363320541123	1.52117433494698\\
9.62052520855778	1.54809057992167\\
9.62968846243828	1.56126739634728\\
9.63959675630508	1.57421711424319\\
9.66100692909799	1.59970217256487\\
9.68287234324772	1.62514365633627\\
9.69326113577602	1.63802151973339\\
9.70294654597357	1.65106763733432\\
9.71172290378185	1.66430884653431\\
9.71974541561217	1.67769842924139\\
9.72520749666177	1.6912180092517\\
9.72875688630789	1.70481680643383\\
9.73016194686321	1.71840033418068\\
9.72903765986854	1.73187916575892\\
9.7252066310712	1.74512506568439\\
9.7185977219112	1.7580166150976\\
9.70945098416156	1.77044440760848\\
9.69818193592483	1.78236650998908\\
9.66191016386488	1.81566565952565\\
9.65364029218777	1.82652579245594\\
9.64956953114226	1.83770263294945\\
9.65047727773074	1.84948857358954\\
9.65643382614068	1.86214051361877\\
9.66707888064607	1.87580776028534\\
9.6813390909659	1.8905317230365\\
9.73272915717865	1.93946784956885\\
9.7485558727461	1.9564535112866\\
9.76251639780524	1.97330101167286\\
9.77422117776323	1.98982250925184\\
9.78362667397093	2.00591718299516\\
9.79082493807155	2.02156420779874\\
9.79599836770471	2.03679896673162\\
9.79918344570353	2.05168157332996\\
9.80040858104337	2.06627367652069\\
9.80002451139795	2.08063915659688\\
9.79733223835716	2.09459920434952\\
9.79117818703416	2.10868478655774\\
9.78261610889999	2.12277191977328\\
9.77112377961387	2.1368657868244\\
9.75595862440812	2.15094828315214\\
9.73634707844155	2.16496888540247\\
9.71156819863526	2.17882399879852\\
9.68100815586689	2.19233059164185\\
9.64486881105089	2.20528554583482\\
9.60418580383781	2.21748942148148\\
9.56099319144083	2.22881942007619\\
9.47877311567581	2.24905026011326\\
9.44626420917807	2.25846849811791\\
9.42321753710162	2.26797415004641\\
9.41129738551489	2.27802095456538\\
9.41069404191291	2.28893670682227\\
9.42000432840588	2.30083190779523\\
9.43679516994034	2.31365238211366\\
9.47983308814844	2.34110629848858\\
9.50034124265229	2.3552571320175\\
9.51725070754168	2.36937968081321\\
9.52958284542181	2.3833480496119\\
9.53739333832892	2.39716114605849\\
9.54127528515062	2.4108646675714\\
9.5419791638769	2.4244993825704\\
9.54037028624204	2.43813003223174\\
9.53721021099832	2.45181495967185\\
9.53289048425651	2.46553949800668\\
9.52621410139792	2.47904272275056\\
9.5153516342676	2.50672533219784\\
9.51045838926261	2.52072843707089\\
9.50628925129493	2.53490288708592\\
9.50323796735884	2.54934559118239\\
9.50169608552685	2.56417650038229\\
9.50204216996709	2.5795530371361\\
9.50416046537764	2.59550094635864\\
9.51074538977152	2.62851099171346\\
9.5126104549698	2.64492816488124\\
9.51128160516066	2.66065717282578\\
9.50510884396586	2.67517512205513\\
9.49278183785971	2.68798904130919\\
9.47380952927567	2.69881674183204\\
9.44821262694936	2.70744358092852\\
9.41702179287805	2.71399757956228\\
9.38168997513158	2.71874823253572\\
9.34404830400663	2.72217480566914\\
9.23407211765562	2.7302742775748\\
9.20194489714402	2.73381113170391\\
9.17274256897778	2.73824354980304\\
9.14628222319876	2.7436318941739\\
9.12214751343852	2.74990937177997\\
9.0998065639414	2.7569198057657\\
9.07884217656912	2.7645524759165\\
9.05879206288614	2.77262587547258\\
9.04003201442109	2.78138570165532\\
9.0226017206601	2.79231507338618\\
9.00585027832279	2.8046893721459\\
8.98989600274277	2.81908656580261\\
8.9748538234318	2.83622499113357\\
8.96065257476723	2.85678908376337\\
8.94706585121684	2.88138024023948\\
8.93362396085544	2.9103044209801\\
8.90412858645043	2.97959665884477\\
8.88634241299706	3.01731525273926\\
8.8656710223582	3.0540329491884\\
8.84206118182039	3.08685874979325\\
8.8159992621543	3.11290312539206\\
8.78837854841544	3.12984198900888\\
8.76020306309816	3.13639847139931\\
8.73224788931619	3.13255805790197\\
8.70494650137723	3.11963174896345\\
8.67839047527752	3.09993913162642\\
8.65245233331594	3.07629762853393\\
8.62696445719475	3.05153208883915\\
8.60182044141785	3.02805666104116\\
8.57689128982844	3.00744731690948\\
8.55217918687874	2.99068494662471\\
8.52766442210917	2.97803849508378\\
8.50329348191721	2.96923679996928\\
8.47901916055509	2.9637312419302\\
8.4548416500678	2.96094221547006\\
8.43072798119086	2.96021896259363\\
8.40668258017922	2.96105942523563\\
8.38249241980836	2.96426988954733\\
8.35704910379701	2.96432494861785\\
8.33099475633171	2.96232154540859\\
8.30412061833695	2.95719181123768\\
8.27626473868212	2.94765644921955\\
8.24742219204727	2.93252192880302\\
8.21773860374941	2.91067479815364\\
8.18763245930659	2.88167079437812\\
8.15772303030131	2.84578666608725\\
8.12881719397015	2.80451939232456\\
8.10174750157445	2.76061127632489\\
8.05540873562214	2.68051798138183\\
8.03629519916833	2.65302919527447\\
8.01919678899587	2.63886479859697\\
8.00310758722161	2.63984439219942\\
7.98687568844072	2.65605562825073\\
7.96943499638911	2.68551766686469\\
7.92827335578286	2.76913281824045\\
7.90427212153882	2.81438707523128\\
7.87842863249193	2.85656836059018\\
7.85133601883865	2.893028697244\\
7.82365545110838	2.92221596599689\\
7.79595754128994	2.94382257834424\\
7.76865860816984	2.958411913294\\
7.74202570069842	2.96696975865919\\
7.7161368788334	2.97082985318654\\
7.69096613143338	2.9712425462732\\
7.66635697407192	2.96946531457338\\
7.64284205902137	2.96442414063698\\
7.61827652776957	2.96649911974621\\
7.5925408864643	2.97339041494287\\
7.56485779408949	2.98729684471725\\
7.53435456492575	3.01059268876857\\
7.50020854688035	3.04553878251718\\
7.46171194131571	3.09415078225956\\
7.41870197175477	3.15721500932061\\
7.37161117297628	3.23391081163332\\
7.32151010445676	3.32114219353413\\
7.26988927229854	3.41320882400396\\
7.21813253010921	3.50229062189704\\
7.16735230481236	3.57904669986252\\
7.11822731089951	3.63445287581826\\
7.07165682878357	3.6611001465697\\
7.02911229207994	3.65507716195488\\
6.99305968641552	3.616420804182\\
6.96631434281303	3.54938850001028\\
6.95098532511846	3.46157107425462\\
6.94748710769945	3.36227305817258\\
6.95397399027631	3.2609218382215\\
6.96680617909772	3.16545061195147\\
6.9817384166464	3.08118867670509\\
6.99478485411266	3.01093488770206\\
7.00308963335971	2.95517286773937\\
7.00535519224609	2.91257338379611\\
7.00141771780656	2.88097346972143\\
6.99199882807282	2.85785302795184\\
6.97825925352835	2.84079843731053\\
6.96147612394034	2.82774183289882\\
6.93935318840243	2.82065155710384\\
6.90736543872381	2.8162368958361\\
6.86874105524078	2.81322760537474\\
6.8202358651242	2.8121136401402\\
6.757671750924	2.81338325196401\\
6.67646593405992	2.81711978579544\\
6.57225641642999	2.82273066663453\\
6.44209891287792	2.82863867507725\\
6.28586478211414	2.83232718356767\\
6.10799210040105	2.83069385106557\\
5.91839205697247	2.82109323099441\\
5.73198808332459	2.80262141917278\\
5.56676166626738	2.77691795393707\\
5.44050547619992	2.74794370628615\\
5.36695539261652	2.72067214608965\\
5.3534154551158	2.69898213902011\\
5.3991218781922	2.6842232847665\\
5.49594121235595	2.67485264846442\\
5.78410555117976	2.65895618232326\\
5.94148533751284	2.64701881368397\\
6.08835847283695	2.63135944386309\\
6.21524144796791	2.61302386372122\\
6.31742912075099	2.5936065735516\\
6.39439952946914	2.57448569330989\\
6.44833456543855	2.55654344667041\\
6.48287902884319	2.54012943238766\\
6.5022506921338	2.52516667287068\\
6.51021936408666	2.51145896314928\\
6.51014241406444	2.49868999384469\\
6.49801579109734	2.48696543094687\\
6.47615292842809	2.4771551483038\\
6.44746823218408	2.46846287468284\\
6.40909375022232	2.46114479820111\\
6.35797297972915	2.45528431975155\\
6.29078313323981	2.45080878992715\\
6.20503297677433	2.44723118104627\\
6.09941767265891	2.44370271033171\\
5.97530307283454	2.43891494928932\\
5.83702414377537	2.43144484983828\\
5.69229082709177	2.42012309790361\\
5.55211999326934	2.40442409010036\\
5.42917160956649	2.38484922906517\\
5.33576456807054	2.36286930968625\\
5.28178117210891	2.34044841700873\\
5.27240275623071	2.31940876500608\\
5.30745920824288	2.30079215664802\\
5.3812996823993	2.28468038517866\\
5.48411044392274	2.27040340792658\\
5.60358589150605	2.25704116909768\\
5.7275907157231	2.24381123218971\\
5.84539556524345	2.23035070341432\\
5.94932308650074	2.21663509737509\\
6.0352711500777	2.20279789981606\\
6.10198244338343	2.18901037899361\\
6.15070674591597	2.17535024125702\\
6.18408270813507	2.16181568821494\\
6.20533593415644	2.14835614012413\\
6.21771437998327	2.13490633111796\\
6.22384542122096	2.12143053046445\\
6.220363390697	2.10764687485188\\
6.20807193968125	2.09245682780091\\
6.19001018867133	2.07612274154515\\
6.16413147151758	2.05795106301976\\
6.12790595405479	2.03700792277611\\
6.07915624596505	2.01209734318983\\
5.93888355481338	1.94485680047252\\
5.84947204943234	1.90015104836039\\
5.75271576760691	1.84765113133321\\
5.65585864773288	1.78881619281812\\
5.56782702282238	1.72705216612279\\
5.49730775037295	1.66754414329438\\
5.45166047232496	1.61645747338021\\
5.43543255939053	1.5794657958185\\
5.45016850825357	1.56024123682317\\
5.49459233041724	1.55943776576555\\
5.56472271376122	1.57455241184939\\
5.65453868210527	1.60080897385444\\
5.75644908305203	1.63251977828465\\
5.86187341522431	1.66439230275889\\
5.96290171271447	1.69250763319173\\
6.05338970731596	1.71459553750399\\
6.1292765384122	1.72978281605508\\
6.18929187953038	1.73826312796006\\
6.23405428357553	1.74079575505665\\
6.26572517954051	1.73842531919751\\
6.28706928665802	1.73223406723197\\
6.30100747204615	1.72323614580705\\
6.31009489138593	1.71229045394571\\
6.31263318714104	1.69830979894442\\
6.30457169715184	1.68228395472955\\
6.29043624677236	1.6648084060731\\
6.26717241860812	1.64509782956826\\
6.23119898441339	1.6221458741374\\
6.17871408057463	1.59476690115866\\
6.10653945111557	1.56177719075541\\
6.01332588474923	1.52230697479404\\
5.77295846471186	1.42387356359646\\
5.63959212954035	1.3674900872599\\
5.51250607201343	1.31005032784086\\
5.40550157250347	1.25556120933784\\
5.33177656473419	1.20837663382868\\
5.30170910110377	1.17253169772861\\
5.3205071042471	1.1509045983586\\
5.38723854432018	1.14467122375892\\
5.4950845377851	1.15308114594707\\
5.63275375439299	1.17361929577194\\
5.78647465615605	1.20244057402725\\
5.94286943741309	1.23525300898241\\
6.22154403706827	1.29706269155579\\
6.33188695185825	1.32058030679028\\
6.42092326049976	1.33749667755685\\
6.49051589289836	1.34786821673626\\
6.54385075892924	1.35240390235655\\
6.58473465072727	1.35223483730959\\
6.61649510165491	1.34844495136344\\
6.64199361296007	1.34205445338201\\
6.65811383374438	1.33127013766581\\
6.66559706864398	1.31473406041137\\
6.66772512165761	1.29415303741337\\
6.66265496580357	1.26773924516962\\
6.6484694320395	1.23332294799288\\
6.6237019721207	1.18860321497069\\
6.58800935806864	1.13158106343528\\
6.54255338440206	1.06098415719031\\
6.49043950813367	0.976951675644717\\
6.43674075447528	0.881737642659747\\
6.38791121425495	0.780196121166938\\
6.35050816101951	0.679658530322968\\
6.32992779465589	0.589236187106353\\
6.32949428703739	0.518444459706467\\
6.34989900315136	0.475093713721778\\
6.39002294990066	0.463897002029309\\
6.44746195986493	0.485262172055299\\
6.51903176849839	0.535226897012567\\
6.60098679555772	0.606465769762016\\
6.68903601990722	0.689910571750026\\
6.778269430024	0.776248854968843\\
6.86401196473501	0.85770132755489\\
6.9424494615192	0.92880039808875\\
7.01117705913846	0.98658951644296\\
7.06940287662404	1.03035187818617\\
7.11779074952142	1.06109962679122\\
7.15788961526135	1.08081974679755\\
7.19162445659727	1.09189967664264\\
7.22086985027156	1.09667753169808\\
7.24721684406191	1.09719114132118\\
7.26976053753879	1.09109147401422\\
7.29449355988862	1.08778503746962\\
7.32058295115866	1.08647419580325\\
7.34839776226215	1.08790204467432\\
7.37833125043996	1.09296758165095\\
7.41068260213658	1.10257697080774\\
7.44556899216211	1.11750215847899\\
7.48280832829096	1.13815129263446\\
7.52178360469462	1.16424105509897\\
7.56145292285516	1.1946390701573\\
7.60044579310134	1.22732724079294\\
7.63718347563846	1.2594069045911\\
7.67013618540327	1.28740659225766\\
7.69810849991693	1.30777310443138\\
7.72058761459978	1.3177104697378\\
7.73775190338239	1.31547850147086\\
7.75046318602547	1.30077005508462\\
7.76018534309542	1.27503447234758\\
7.76859694879975	1.24095070472588\\
7.77729693240599	1.20192915106331\\
7.78756558241003	1.16152272293547\\
7.80023573647296	1.12292375675832\\
7.81562179177844	1.08836986652968\\
7.83366074063133	1.05924262688678\\
7.85400846014409	1.0359791392439\\
7.87617875781231	1.01822316900789\\
7.8996877337076	1.00526338009085\\
7.92411048862655	0.996195792135836\\
7.94911735369158	0.990169715182587\\
7.97446983911822	0.986510696800007\\
8	0.986190394118005\\
};

\addplot [color=darkgreenn, line width=3.0pt]
  table[row sep=crcr]{%
-3.99345091496773	2.00057684904071\\
-3.99415936548465	2.01560519340617\\
-3.99638042877477	2.03111830326402\\
-4.00066828132163	2.04722267920691\\
-4.00751394305397	2.063989092874\\
-4.01730481427929	2.0814138023914\\
-4.03027174299895	2.09937441761505\\
-4.04627167026157	2.11761488511536\\
-4.06473123708757	2.13575697883164\\
-4.1214078078474	2.18562494978512\\
-4.13479761033953	2.19995619424622\\
-4.14283861415116	2.21315790198344\\
-4.1448445184433	2.22541114271797\\
-4.14079072530266	2.23696339378564\\
-4.13154147268359	2.24802058466431\\
-4.11858443431674	2.25875959435299\\
-4.0887842735227	2.27995347236786\\
-4.0753534994845	2.29071420193842\\
-4.06461590729985	2.30172021273636\\
-4.05715196515512	2.31302769127861\\
-4.05319234553881	2.32458587448323\\
-4.052550865281	2.33630741148382\\
-4.05468331341508	2.34812595803963\\
-4.05893723730582	2.35998549114127\\
-4.06464834464702	2.37186130419845\\
-4.07129391083192	2.38373138726215\\
-4.0791647569494	2.39565384360614\\
-4.07911215183509	2.40643026673194\\
-4.07375152479931	2.41667135179333\\
-4.06076743988262	2.42606142329308\\
-4.03744168473587	2.43402518212411\\
-4.00100778411739	2.43952669999457\\
-3.94900406047766	2.4409764964995\\
-3.88025517223691	2.43611897407126\\
-3.79567807334206	2.42245798463584\\
-3.69904889604547	2.39823230414969\\
-3.59716255174786	2.36390858291753\\
-3.49926389140753	2.32353633075673\\
-3.41541886266805	2.28511492641906\\
-3.35486149421811	2.25907086371719\\
-3.32440055199836	2.25511267817744\\
-3.32807558169701	2.27854463424889\\
-3.36697371065686	2.32792940341459\\
-3.43866665100612	2.3953402319764\\
-3.53692908894809	2.46913206683904\\
-3.65205529582592	2.53800794847086\\
-3.77270996015222	2.59433667972501\\
-3.88835042088822	2.63544410367392\\
-3.99127439057253	2.66277719940423\\
-4.07759055868964	2.67986554842735\\
-4.14662386020375	2.69060441517674\\
-4.24045788658946	2.70436174505661\\
-4.27121683145406	2.71032263994493\\
-4.29511804661683	2.71634677704122\\
-4.31445580052957	2.72249721695946\\
-4.32651748590326	2.72997694727858\\
-4.34062443531627	2.73495327677768\\
-4.35583682668663	2.73834745759259\\
-4.37246009422416	2.73965276320268\\
-4.39092265062992	2.73815955901444\\
-4.41164649990777	2.7330977371909\\
-4.43499303246991	2.72371207004327\\
-4.46102820035993	2.70958951779207\\
-4.48946480917543	2.69079828209213\\
-4.5195099879065	2.66817008453789\\
-4.54984537833045	2.64342415064393\\
-4.60437733729735	2.59815640130818\\
-4.62495400114849	2.58383826449987\\
-4.63930022548579	2.57872829014371\\
-4.64697848952831	2.5844728985506\\
-4.64846184098464	2.60133170434498\\
-4.64501681348713	2.62814987697175\\
-4.62354533833494	2.7420064811704\\
-4.61840831606836	2.78088643827353\\
-4.61610507354692	2.81611700442035\\
-4.6169418763772	2.84644443408027\\
-4.6207664440606	2.87154454963808\\
-4.62718406669611	2.89169824588466\\
-4.63567850044816	2.90759952842696\\
-4.6457377433566	2.92009145547819\\
-4.65689006874894	2.93007571340857\\
-4.66876852453673	2.93832364321001\\
-4.68165180980216	2.94369492276122\\
-4.69488070130271	2.9471732810614\\
-4.70832612340048	2.94926078860248\\
-4.72203259565357	2.94933529925822\\
-4.73602435616628	2.94668890119343\\
-4.75028733959581	2.94063736983346\\
-4.76474522154167	2.9307220199456\\
-4.77932138196102	2.9166349556764\\
-4.79386620080075	2.8986890104726\\
-4.80820482167774	2.87781443437644\\
-4.8355036172104	2.83433142867731\\
-4.84817218514681	2.81627056320004\\
-4.86011679622683	2.80379408021219\\
-4.8714322876699	2.79877827686578\\
-4.88239071694605	2.80207919449967\\
-4.89337050352166	2.81356399334462\\
-4.90480517266177	2.83192523916626\\
-4.93027958497134	2.88067507077605\\
-4.94450243265119	2.90598514987651\\
-4.95951679237658	2.92892730156566\\
-4.97501789294532	2.94798479590754\\
-4.9906768774972	2.96243391216208\\
-5.00621698129229	2.97223974022233\\
-5.02145251812932	2.97785827003515\\
-5.03629780853437	2.98016107295437\\
-5.05075325908807	2.9801395630771\\
-5.06487745615707	2.97872705545967\\
-5.07876273404606	2.97674392834817\\
-5.09226472086864	2.97387686186454\\
-5.10825418082683	2.97792634294439\\
-5.12620716555252	2.98675086457102\\
-5.14721199238622	3.00199691742176\\
-5.17269145299115	3.02532295155751\\
-5.20441087541116	3.05829753167156\\
-5.29423800133036	3.15540498842586\\
-5.35533832642483	3.2172937124174\\
-5.42735539178481	3.28365750235711\\
-5.5077581231904	3.34899858064521\\
-5.59139002469083	3.40718225952459\\
-5.67072122927896	3.45238723080405\\
-5.73714131435768	3.48024518766066\\
-5.7828463780307	3.48825100260494\\
-5.80296314521949	3.47598881169226\\
-5.79676754048662	3.4446523954825\\
-5.76780569452053	3.39682463595514\\
-5.72275067030174	3.33626439368049\\
-5.6696054611755	3.26775616352716\\
-5.61586058880238	3.19662717422423\\
-5.56718492010575	3.12791128728657\\
-5.52708343140842	3.06581164982342\\
-5.49694136733103	3.01289014980016\\
-5.47662580058285	2.97008643016776\\
-5.46505907144485	2.93694530886215\\
-5.46069953721617	2.91206953272699\\
-5.46188113875635	2.89360740698085\\
-5.46706303382252	2.87971754987973\\
-5.47493089189967	2.86878538888709\\
-5.48711620449438	2.86218663575334\\
-5.49958357771404	2.85818220723359\\
-5.51222309442893	2.85568653916544\\
-5.52522431605184	2.85553192205736\\
-5.53884774578208	2.85873657198092\\
-5.55339637501004	2.86640008184329\\
-5.56913263738643	2.87948085587449\\
-5.58615504290042	2.89847174575222\\
-5.6045082559136	2.9233803154157\\
-5.62390999942117	2.95307472078674\\
-5.66422468442346	3.01711460027106\\
-5.68422153508061	3.04425533297073\\
-5.70357318281425	3.06275437029768\\
-5.72195196886481	3.0693309698105\\
-5.73879179451436	3.06192247381718\\
-5.75339667609576	3.04035532042008\\
-5.76500220917014	3.00629496806995\\
-5.77304735088014	2.96288928883458\\
-5.77747027156339	2.91413139999771\\
-5.77872625646951	2.86396797518753\\
-5.77779604221847	2.81577703838721\\
-5.77232502930041	2.70026533442216\\
-5.77236751859468	2.67270603540059\\
-5.77399998122971	2.64975345538779\\
-5.77722101147773	2.63051098890529\\
-5.78192764911226	2.61413339385016\\
-5.78789150018927	2.59983988319602\\
-5.79579899510782	2.58845347168564\\
-5.80601937889319	2.58034322070008\\
-5.81782392837604	2.57427452023455\\
-5.83168092575183	2.57094989005806\\
-5.84827340371521	2.57130061255076\\
-5.86827367117751	2.57629427707179\\
-5.89221840845673	2.58678818384258\\
-5.92037381056783	2.60333012929903\\
-5.95237192321875	2.62575033335512\\
-5.98716071973202	2.65290212346245\\
-6.05742346162608	2.71058568949756\\
-6.08833473839437	2.73317199052687\\
-6.11351033823905	2.74566599268746\\
-6.13115705012364	2.74443285260634\\
-6.14012614367167	2.72767790992907\\
-6.13987323452542	2.69586439320605\\
-6.1306921235586	2.65169611216441\\
-6.11378601230884	2.59942417781114\\
-6.09127286770609	2.54386158249524\\
-6.06582147211098	2.48934013575502\\
-6.04030222163854	2.43908819341285\\
-5.99800824135097	2.35736934644411\\
-5.98376845890417	2.32609983787244\\
-5.97440519082286	2.30018163669119\\
-5.96940392635481	2.27849699588468\\
-5.96785619720391	2.25991427780372\\
-5.96888290749322	2.24347828200968\\
-5.97166302511504	2.2284275594102\\
-5.97735924632953	2.21538028535775\\
-5.98886914528249	2.20117889771584\\
-6.00410782953996	2.18590270078047\\
-6.02475293645452	2.16889493132854\\
-6.05267092310933	2.14917837358827\\
-6.08961272729606	2.12539874449439\\
-6.13689709679103	2.09586191790549\\
-6.19485563618686	2.05870412244389\\
-6.26207505387262	2.012309589927\\
-6.33514652772289	1.95605119058887\\
-6.40885832263915	1.89115942390347\\
-6.47685350289451	1.8213678653884\\
-6.5324549908369	1.75292171458178\\
-6.57030261529027	1.6935113752544\\
-6.58695342194901	1.6504109869209\\
-6.58112304728471	1.62842257577743\\
-6.55368240150408	1.62844525137826\\
-6.50715070582168	1.64739149468633\\
-6.44590848899074	1.67920742979341\\
-6.37541514615587	1.71682676494145\\
-6.30181118048315	1.75390457130432\\
-6.23077136828853	1.78598507953375\\
-6.16679048915706	1.81072848962176\\
-6.11280053200923	1.82751910345863\\
-6.0696871425334	1.83691064721844\\
-6.03701987627735	1.83998894397108\\
-6.01315425183044	1.83804725576948\\
-5.99625688645209	1.83229246065048\\
-5.98438546193617	1.82379269160937\\
-5.97597683907089	1.81339779032583\\
-5.97262591400058	1.79989148495191\\
-5.96585189945352	1.78716562916149\\
-5.95685376555616	1.77508049384769\\
-5.94469682380558	1.76396675177012\\
-5.92825011703352	1.75426440041565\\
-5.90638015484685	1.74648378341964\\
-5.87817714915797	1.74113960920474\\
-5.84319092874197	1.73866136451284\\
-5.80179221646645	1.73924129391406\\
-5.75558209972671	1.7426325153102\\
-5.70717067868245	1.74813302274004\\
-5.61870439475669	1.76010249671695\\
-5.58686781466443	1.76300559665473\\
-5.56779570601615	1.76144329727657\\
-5.5631045573503	1.75408790307775\\
-5.57256718509935	1.74032449667732\\
-5.59425234639272	1.72033695434969\\
-5.69603238972453	1.63566594240084\\
-5.72954660538619	1.6048983284652\\
-5.75826458288496	1.57540309142882\\
-5.78093272118333	1.54814218372581\\
-5.79737518270102	1.52353167514329\\
-5.80804673911137	1.50161820171475\\
-5.8139917622151	1.48204546748284\\
-5.81623204795405	1.46439770649948\\
-5.81577023609203	1.4481977586449\\
-5.81341697557872	1.43302709132794\\
-5.80812672308426	1.41974491366955\\
-5.805561073938	1.40401175338604\\
-5.80454567125765	1.38662547748657\\
-5.80572454981923	1.36684598605928\\
-5.80985762794372	1.3437388524123\\
-5.81754792478214	1.3163871303111\\
-5.82924968544075	1.2839108554165\\
-5.84496379966321	1.24577864038141\\
-5.88509921000504	1.15382539395442\\
-5.90597058743816	1.10306210438124\\
-5.92395777330369	1.05292897211395\\
-5.9363309346521	1.0071673543384\\
-5.9406929699127	0.969663440477161\\
-5.93539672404162	0.943756437199372\\
-5.91988110222773	0.931518312308962\\
-5.89474180549599	0.933333016989702\\
-5.86168743242147	0.947728923792797\\
-5.82315256656436	0.971794068904135\\
-5.78195820145059	1.00169216776034\\
-5.7018055475794	1.06377245331017\\
-5.66652093291395	1.09001201162384\\
-5.63562030469352	1.11079311809688\\
-5.60912816829722	1.12568563284247\\
-5.58659510105159	1.13501154154846\\
-5.56722655124385	1.13969267568335\\
-5.55025274835418	1.14071955871522\\
-5.53493251014946	1.13913168273754\\
-5.52063461447244	1.13587884764028\\
-5.50787043174332	1.12974273352444\\
-5.49641011873011	1.12285507825379\\
-5.48568408165977	1.11560478788869\\
-5.47612962483372	1.10757314223025\\
-5.46820440320704	1.09833733504514\\
-5.46244272033904	1.08731022999373\\
-5.45927870284057	1.07398851329296\\
-5.4589689388979	1.05799278779576\\
-5.46145136028749	1.03921095130906\\
-5.46612424771167	1.01811351207646\\
-5.47724166741219	0.972647600234763\\
-5.48015799618607	0.951101805536069\\
-5.47872000447643	0.932458122843434\\
-5.47134722466039	0.918139136766841\\
-5.45721835331251	0.909129746970018\\
-5.43646186232725	0.905869226955248\\
-5.41016732000047	0.908081986093162\\
-5.38005479335687	0.914980929688995\\
-5.34813619168568	0.925254542741047\\
-5.31626559165919	0.937426817878849\\
-5.20983687552741	0.981061298536498\\
-5.18946932807521	0.987968731038987\\
-5.17100026796872	0.99325363261902\\
-5.15397972639068	0.997222282475727\\
-5.13801145348416	1.00016136057654\\
-5.12277347380342	1.00233460959807\\
-5.10855425766578	1.00297910127413\\
-5.09512518445404	0.996692355337481\\
-5.08197515200946	0.985812650907188\\
-5.06907344772247	0.968196795565089\\
-5.05628555239714	0.941571471972616\\
-5.04336469752974	0.903546242073378\\
-5.02993011951298	0.852119920167743\\
-5.01548043552116	0.786398421935147\\
-4.9813607736191	0.617886749876139\\
-4.96086856821108	0.523794201279308\\
-4.93798724023977	0.432804130468078\\
-4.9131428622194	0.353937519944282\\
-4.88720355273541	0.296030265130218\\
-4.86140571597466	0.266209832945872\\
-4.83716244169306	0.26836744295643\\
-4.81579879132452	0.302353356952764\\
-4.7982994374631	0.364223004496727\\
-4.78506875240007	0.446781250175627\\
-4.77586366372931	0.541135190768077\\
-4.76986036035211	0.638211855687366\\
-4.75888584001962	0.878805699752628\\
-4.75398000834225	0.931732658132725\\
-4.74743692475328	0.971234624327479\\
-4.73913257722489	0.999306677132622\\
-4.7292135654898	1.01848613704589\\
-4.71797867189656	1.031295555705\\
-4.70574973298177	1.03982054844968\\
-4.69163739855258	1.04184119598204\\
-4.67828399013832	1.04642872682049\\
-4.66553679500182	1.05279344758998\\
-4.6537894105324	1.06181812575283\\
-4.64345632968417	1.07429171941085\\
-4.63503079984075	1.09106267759632\\
-4.62897224003176	1.11274544368142\\
-4.62563140997372	1.13957933862796\\
-4.62507216567983	1.17109338591854\\
-4.62701206461622	1.20610593572287\\
-4.63074846242183	1.24270678615032\\
-4.63869864796706	1.31022979661061\\
-4.6397797551062	1.33556200747692\\
-4.63692409807288	1.35233640447242\\
-4.62906865139332	1.35950405285645\\
-4.61579749234176	1.35726461535379\\
-4.59739483578781	1.3469657067365\\
-4.5748225735086	1.33089773790451\\
-4.52266088819322	1.29190820848342\\
-4.49600301316006	1.27379366917057\\
-4.47057781301971	1.25888774700817\\
-4.44711116537083	1.24798678061011\\
-4.42589845084905	1.24120422027607\\
-4.40689680570756	1.23818000726572\\
-4.38985657257759	1.23831285984462\\
-4.37439242975378	1.24088611497117\\
-4.36002493394638	1.24513978535344\\
-4.34644093007146	1.25058185891167\\
-4.33422066592186	1.25779690018134\\
-4.32102799428915	1.26246627100313\\
-4.30721954339031	1.26564949152437\\
-4.29252415504251	1.26665800278226\\
-4.2766554613676	1.26471700103461\\
-4.25936086987307	1.25905613130901\\
-4.24050589493451	1.24907011677581\\
-4.22003430039277	1.23439969892092\\
-4.19821260121957	1.21533777989278\\
-4.17559990777022	1.19298738053685\\
-4.13122253449161	1.1472758182481\\
-4.11132664359907	1.13023490313949\\
-4.0941261541898	1.1216518421528\\
-4.08028383034025	1.1241963138436\\
-4.07037469409275	1.13924094377719\\
-4.06481615542306	1.16646511791467\\
-4.06371812692151	1.2038652490729\\
-4.06669772210321	1.24817648237476\\
-4.07291940182416	1.29567959821374\\
-4.08101692243255	1.34280584985273\\
-4.0969293647159	1.42599261329472\\
-4.10236099546948	1.45968744822535\\
-4.10530468174191	1.48806068838935\\
-4.10568682210611	1.51176613764873\\
-4.10385694781754	1.53175651048116\\
-4.10026562043272	1.54897667831599\\
-4.09562094874743	1.56437670969076\\
-4.09041461473863	1.57864800977656\\
-4.08419378486393	1.59123264691186\\
-4.07357299771711	1.60038709180512\\
-4.06029318030843	1.60758215942681\\
-4.04274064948008	1.61179449471427\\
-4.01897489257363	1.61181125131752\\
-3.98705812657956	1.60636928566374\\
-3.94525333728783	1.59425479433593\\
-3.89269729503508	1.574636060696\\
-3.82991713048319	1.54742939467831\\
-3.75924217339729	1.5137585627458\\
-3.61223170412818	1.43967319976865\\
-3.54773672742115	1.40958590711469\\
-3.49740695557348	1.39234293083288\\
-3.46613039600455	1.39306650452874\\
-3.45707021526136	1.41431747860567\\
-3.47122810796131	1.45522772768444\\
-3.50714576158079	1.51162244262077\\
-3.56086103160732	1.57713519172614\\
-3.6265382463563	1.64494194787562\\
-3.69733757462466	1.70929423830049\\
-3.76662257320292	1.76644780112165\\
-3.82914260482812	1.81482117813727\\
-3.88144326789624	1.85451251704739\\
-3.92223850888707	1.88667806242403\\
-3.95191815497777	1.91289005605642\\
-3.97203978350806	1.9347233698258\\
-3.98474744549214	1.95353048054984\\
-3.99207129535161	1.97035347360668\\
-3.99585956366903	1.98594741135814\\
-3.99386476865343	2\\
};

\addplot [color=darkgreenn, line width=3.0pt]
  table[row sep=crcr]{%
-0.2	3.5\\
-0.207546573616813	3.4995253351198\\
-0.21508837110901	3.4981016408882\\
-0.22262061937472	3.49572981834207\\
-0.23013855135565	3.49241136857589\\
-0.239508586650687	3.48693536830678\\
-0.248839553649528	3.47998900333174\\
-0.258122225371069	3.47157914260425\\
-0.267347422591272	3.46171410226412\\
-0.276506022920093	3.450403637414\\
-0.285588969822215	3.43765893247296\\
-0.296376003105243	3.4204899333105\\
-0.307025806524269	3.40129829745338\\
-0.317523215816119	3.38011135188649\\
-0.327853283711731	3.3569592647177\\
-0.339673919538187	3.32750890958253\\
-0.351223866737397	3.29548583675189\\
-0.362480741464457	3.26095210707188\\
-0.373422727850111	3.22397464705183\\
-0.384028620279999	3.18462511916049\\
-0.395711760956537	3.13684768794341\\
-0.406899526693479	3.08619272983682\\
-0.417563599628119	3.03278845990909\\
-0.427676987440427	2.97677005213678\\
-0.437214091674528	2.91827929725967\\
-0.44722449683101	2.849706540028\\
-0.456442967392078	2.77841191658314\\
-0.464839973817386	2.70462380509756\\
-0.472388617963864	2.62857857113761\\
-0.479064719248581	2.55051981051345\\
-0.484846892106444	2.47069756896812\\
-0.489716614494606	2.38936754120572\\
-0.493658287224159	2.30679025182418\\
-0.496659283929031	2.22323022077637\\
-0.498878873209566	2.12955878482179\\
-0.499916562281117	2.03537501571629\\
-0.499768247658824	1.9410513580398\\
-0.498434515844776	1.84696080955402\\
-0.495920641008714	1.75347544620304\\
-0.492236564131621	1.66096495075933\\
-0.487932318305957	1.57884147655078\\
-0.482705738460296	1.4980671000617\\
-0.476573566905568	1.41890056597146\\
-0.46955544683596	1.3415954685555\\
-0.461673859405846	1.26639943934642\\
-0.452954051715867	1.19355335389552\\
-0.44342395593886	1.12329056017578\\
-0.433114099844687	1.05583613109798\\
-0.423321813766526	0.998409171667027\\
-0.412964267688329	0.943517384336425\\
-0.40206767806606	0.891299708205694\\
-0.390659625753315	0.841888313809871\\
-0.37876898619017	0.795408268576661\\
-0.366425856315235	0.75197722026258\\
-0.355278968138564	0.71656279805143\\
-0.343831148686643	0.683635682386134\\
-0.332104583880386	0.653259686151501\\
-0.320121999850342	0.625493678152456\\
-0.309665033547566	0.603812508856607\\
-0.299051915120251	0.584119371989551\\
-0.288297756595785	0.566442308623825\\
-0.277417870828655	0.550806489143378\\
-0.268266429462825	0.53935207349275\\
-0.259047482440312	0.52934202805801\\
-0.249770145970614	0.520786251330933\\
-0.240443594001976	0.513693203741205\\
-0.231077049149672	0.508069899290278\\
-0.221679773576176	0.503921898615536\\
-0.214146070805692	0.501668522315903\\
-0.206603415177868	0.500363419791409\\
-0.199056580337679	0.500007417023831\\
-0.191510342575065	0.500600739322517\\
-0.183969477802083	0.502143011181791\\
-0.1764387585303	0.504633256518602\\
-0.168922950850328	0.508069899290278\\
-0.159556405998025	0.513693203741204\\
-0.150229854029386	0.520786251330933\\
-0.140952517559688	0.52934202805801\\
-0.131733570537175	0.53935207349275\\
-0.122582129171345	0.550806489143378\\
-0.113507242918334	0.563693948244214\\
-0.102731061354689	0.581032474166387\\
-0.0920933811066393	0.600391469026044\\
-0.0816093491751682	0.621743367535706\\
-0.0712938937813021	0.645057766710872\\
-0.0594918391002017	0.674693839894377\\
-0.0479620898095185	0.706898361835863\\
-0.0367269906105263	0.741608920040109\\
-0.0258083151714184	0.778758245303371\\
-0.0152272239298461	0.81827434208137\\
-0.0035741904680795	0.866235238798082\\
0.00758166069326371	0.917065859068213\\
0.0182120924719147	0.9706375431969\\
0.0282901976985004	1.02681469345787\\
0.0377904672225053	1.08545511731104\\
0.047757694289063	1.15418493568973\\
0.0569312787680034	1.22562415471171\\
0.0652818349026334	1.29954393302128\\
0.0727826133441662	1.37570748328354\\
0.0794095868379561	1.45387083068558\\
0.0851415271900335	1.53378359446134\\
0.0899600732674122	1.61518978993675\\
0.0938497898143349	1.69782864852574\\
0.096798216896048	1.78143545305068\\
0.098958880885101	1.87514132589924\\
0.0999373282791778	1.96934094556713\\
0.0997296898614044	2.06366180479422\\
0.0983367867265832	2.15773091688515\\
0.0957641270342187	2.25117629066487\\
0.092021884226801	2.34362840149749\\
0.0876660084173948	2.42568379112915\\
0.0823886516588512	2.50637558724469\\
0.0762067189158593	2.58544530969459\\
0.0691400127826944	2.66263967432028\\
0.0612111700495386	2.73771140429966\\
0.0524455891900151	2.81042002224936\\
0.0428713490022234	2.88053262054623\\
0.0325191186638807	2.94782460740071\\
0.0226907625236827	3.00509731228649\\
0.0122987436659514	3.0598259696509\\
0.00136936580227109	3.1118720533001\\
-0.0100697072219535	3.16110382702459\\
-0.021989521448714	3.2073966780427\\
-0.0343599060940787	3.25063343241373\\
-0.0455290129277564	3.28587240962048\\
-0.0569974851660717	3.31861936083894\\
-0.0687430968629283	3.34881082234376\\
-0.0807430849748259	3.37638828295905\\
-0.0912136358654996	3.39790492325476\\
-0.101839087742669	3.41743108566879\\
-0.112604311017336	3.43493896688366\\
-0.123493977079907	3.450403637414\\
-0.132652577408728	3.46171410226412\\
-0.141877774628931	3.47157914260425\\
-0.151160446350472	3.47998900333174\\
-0.160491413349312	3.48693536830678\\
-0.16986144864435	3.49241136857589\\
-0.179261286621565	3.49641158916428\\
-0.186796369393285	3.49854649693296\\
-0.194339808564659	3.49973299484371\\
-0.2	3.5\\
};

\addplot [color=darkbluee, line width=3.0pt]
  table[row sep=crcr]{%
2.2	3.5\\
2.19245342638319	3.4995253351198\\
2.18491162889099	3.4981016408882\\
2.17737938062528	3.49572981834207\\
2.16986144864435	3.49241136857589\\
2.16049141334931	3.48693536830678\\
2.15116044635047	3.47998900333174\\
2.14187777462893	3.47157914260425\\
2.13265257740873	3.46171410226412\\
2.12349397707991	3.450403637414\\
2.11441103017779	3.43765893247296\\
2.10362399689476	3.4204899333105\\
2.09297419347573	3.40129829745338\\
2.08247678418388	3.38011135188649\\
2.07214671628827	3.3569592647177\\
2.06032608046181	3.32750890958253\\
2.0487761332626	3.29548583675189\\
2.03751925853554	3.26095210707188\\
2.02657727214989	3.22397464705183\\
2.01597137972	3.18462511916049\\
2.00428823904346	3.13684768794341\\
1.99310047330652	3.08619272983682\\
1.98243640037188	3.03278845990909\\
1.97232301255957	2.97677005213678\\
1.96278590832547	2.91827929725967\\
1.95277550316899	2.849706540028\\
1.94355703260792	2.77841191658314\\
1.93516002618261	2.70462380509756\\
1.92761138203614	2.62857857113761\\
1.92093528075142	2.55051981051345\\
1.91515310789356	2.47069756896812\\
1.91028338550539	2.38936754120572\\
1.90634171277584	2.30679025182418\\
1.90334071607097	2.22323022077637\\
1.90112112679043	2.12955878482179\\
1.90008343771888	2.03537501571629\\
1.90023175234118	1.9410513580398\\
1.90156548415522	1.84696080955402\\
1.90407935899129	1.75347544620304\\
1.90776343586838	1.66096495075933\\
1.91206768169404	1.57884147655078\\
1.9172942615397	1.4980671000617\\
1.92342643309443	1.41890056597146\\
1.93044455316404	1.3415954685555\\
1.93832614059415	1.26639943934642\\
1.94704594828413	1.19355335389552\\
1.95657604406114	1.12329056017578\\
1.96688590015531	1.05583613109798\\
1.97667818623347	0.998409171667027\\
1.98703573231167	0.943517384336425\\
1.99793232193394	0.891299708205694\\
2.00934037424668	0.841888313809871\\
2.02123101380983	0.795408268576661\\
2.03357414368476	0.75197722026258\\
2.04472103186144	0.71656279805143\\
2.05616885131336	0.683635682386134\\
2.06789541611961	0.653259686151501\\
2.07987800014966	0.625493678152456\\
2.09033496645243	0.603812508856607\\
2.10094808487975	0.584119371989551\\
2.11170224340422	0.566442308623825\\
2.12258212917135	0.550806489143378\\
2.13173357053718	0.53935207349275\\
2.14095251755969	0.52934202805801\\
2.15022985402939	0.520786251330933\\
2.15955640599802	0.513693203741205\\
2.16892295085033	0.508069899290278\\
2.17832022642382	0.503921898615536\\
2.18585392919431	0.501668522315903\\
2.19339658482213	0.500363419791409\\
2.20094341966232	0.500007417023831\\
2.20848965742494	0.500600739322517\\
2.21603052219792	0.502143011181791\\
2.2235612414697	0.504633256518602\\
2.23107704914967	0.508069899290278\\
2.24044359400198	0.513693203741204\\
2.24977014597061	0.520786251330933\\
2.25904748244031	0.52934202805801\\
2.26826642946282	0.53935207349275\\
2.27741787082866	0.550806489143378\\
2.28649275708167	0.563693948244214\\
2.29726893864531	0.581032474166387\\
2.30790661889336	0.600391469026044\\
2.31839065082483	0.621743367535706\\
2.3287061062187	0.645057766710872\\
2.3405081608998	0.674693839894377\\
2.35203791019048	0.706898361835863\\
2.36327300938947	0.741608920040109\\
2.37419168482858	0.778758245303371\\
2.38477277607015	0.81827434208137\\
2.39642580953192	0.866235238798082\\
2.40758166069326	0.917065859068213\\
2.41821209247191	0.9706375431969\\
2.4282901976985	1.02681469345787\\
2.43779046722251	1.08545511731104\\
2.44775769428906	1.15418493568973\\
2.456931278768	1.22562415471171\\
2.46528183490263	1.29954393302128\\
2.47278261334417	1.37570748328354\\
2.47940958683796	1.45387083068558\\
2.48514152719003	1.53378359446134\\
2.48996007326741	1.61518978993675\\
2.49384978981434	1.69782864852574\\
2.49679821689605	1.78143545305068\\
2.4989588808851	1.87514132589924\\
2.49993732827918	1.96934094556713\\
2.4997296898614	2.06366180479422\\
2.49833678672658	2.15773091688515\\
2.49576412703422	2.25117629066487\\
2.4920218842268	2.34362840149749\\
2.4876660084174	2.42568379112915\\
2.48238865165885	2.50637558724469\\
2.47620671891586	2.58544530969459\\
2.46914001278269	2.66263967432028\\
2.46121117004954	2.73771140429966\\
2.45244558919001	2.81042002224936\\
2.44287134900222	2.88053262054623\\
2.43251911866388	2.94782460740071\\
2.42269076252368	3.00509731228649\\
2.41229874366595	3.0598259696509\\
2.40136936580227	3.1118720533001\\
2.38993029277805	3.16110382702459\\
2.37801047855129	3.2073966780427\\
2.36564009390592	3.25063343241373\\
2.35447098707224	3.28587240962048\\
2.34300251483393	3.31861936083894\\
2.33125690313707	3.34881082234376\\
2.31925691502517	3.37638828295905\\
2.3087863641345	3.39790492325476\\
2.29816091225733	3.41743108566879\\
2.28739568898266	3.43493896688366\\
2.27650602292009	3.450403637414\\
2.26734742259127	3.46171410226412\\
2.25812222537107	3.47157914260425\\
2.24883955364953	3.47998900333174\\
2.23950858665069	3.48693536830678\\
2.23013855135565	3.49241136857589\\
2.22073871337844	3.49641158916428\\
2.21320363060671	3.49854649693296\\
2.20566019143534	3.49973299484371\\
2.2	3.5\\
};


\node (a) at (28mm,41mm) {};
\node (bc) at (144mm,57mm) {};
\node (d) at (270mm, 41mm) {};

\node (aa) at (28mm,29mm) {};
\node (bbcc) at (144mm,13mm) {};
\node (dd) at (270mm, 29mm) {};



\tikzset{rghtarrow/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}
\tikzset{lftarrow/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{<}}},postaction={decorate}}}
    
    
\draw [redd, line width=1mm, -{Latex[scale=2.0,fill = lightredd]}] plot [smooth, tension=0.6] coordinates {(a) (bc) (d)};
\draw [gray, line width=1mm, {Latex[scale=2.0,fill = grayy]}-] plot [smooth, tension=0.6] coordinates {(aa) (bbcc) (dd)};

\end{axis}

\node[text=darkgreenn] at (50mm,140mm) {\huge $\Y$};
\node[text=darkbluee] at (365mm,140mm) {\huge $\X$};
\node[text=darkgreenn] at (156mm,140mm) {\huge $\mathcal{Z}^y$};
\node[text=darkbluee] at (233mm,140mm) {\huge $\mathcal{Z}^x$};
\node[text=gray] at (194.5mm,140mm) {\makecell[c]{\textbf{latent}\\\textbf{spaces}}};
\node[text=redd] at (194.5mm,175mm) {\large \textbf{\makecell[c]{L-SVD inversion\\\scalebox{1.4}{$A^\dagger$}}}};
\node[text=gray] at (192mm,103mm) {\large \textbf{\makecell[c]{\scalebox{1.4}{$A$}\\forward physics}}};
\end{tikzpicture}%

\end{document}

==> Tikz-intro.tikz <==
\definecolor{bluee}{RGB}{21,122,188}
\definecolor{darkbluee}{RGB}{1,82,137}
\definecolor{greenn}{RGB}{100,180,100}
\definecolor{darkgreenn}{RGB}{67,120,67}
\definecolor{redd}{RGB}{195,60,60}
\definecolor{lightredd}{RGB}{245,80,80}
\definecolor{grayy}{RGB}{100,100,100}
\definecolor{lightgrayy}{RGB}{160,160,160}

\begin{scope}[on background layer]
\begin{axis}[%
width=12.109in,
height=2.509in,
at={(2.031in,4.136in)},
scale only axis,
xmin=-6.7,
xmax=9.9,
xtick={\empty},
ymin=0.0,
ymax=3.7,
ytick={\empty},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=bluee, draw=none, mark size=1.7pt, mark=*, mark options={solid, bluee}]
  table[row sep=crcr]{%
7.79739929187295	2.37137061347395\\
5.67613548597937	1.73148483479882\\
7.60042862752304	1.4654396664292\\
8.00523916831443	1.8741848872711\\
7.50328298306357	2.58644997610945\\
8.6704890343862	1.49855526959098\\
9.27193206898519	1.35805238930168\\
8.33276076276466	1.88446331702192\\
8.11742214257578	2.63159274095114\\
7.59737730560521	2.3132459074659\\
8.70694522439605	1.36051868348717\\
7.82178380048008	1.6464707376037\\
6.64297156192695	2.61848303758573\\
8.33774332770187	1.15973630338059\\
8.52181793356953	2.44170311814642\\
9.17734274531791	1.35286934620542\\
7.42061543742695	2.87881159179303\\
8.69963449424972	2.88513847956805\\
8.14974537298123	1.81158553570002\\
8.72967519709748	2.97765040462152\\
7.56857290502533	2.96368574029008\\
8.60258006063884	1.31780391336145\\
7.00128922526797	1.07532692229583\\
9.15753739341141	1.30587896509666\\
7.18349520084656	2.39855892940556\\
8.12959292871424	1.18702033631168\\
7.19892644171575	2.0635061491559\\
8.97351955525046	2.65466765205453\\
8.56302549329053	2.19352058635913\\
7.6457538195557	2.63127342037759\\
9.04833754440888	2.7272781748099\\
8.56131629191603	1.16457796890748\\
8.97151768063782	1.48954852721265\\
9.12224685335415	2.68712383260973\\
6.79446331837413	2.32737008434313\\
6.9778934855156	2.6419444738035\\
8.33853771266237	2.36281161695557\\
7.13122504191401	3.10036182327547\\
7.90051263739435	1.06807473523898\\
9.22577040783249	1.27396403093502\\
7.516427602763	1.88562410279054\\
6.45678266873456	2.70874601464686\\
7.84451736324505	2.88625225730333\\
7.86752306009107	1.35448499050124\\
8.54743594745241	1.87194349523622\\
9.28721332543403	1.29379227725733\\
6.68867752984706	1.84752360370084\\
7.02369374764989	0.999269120760289\\
7.59592310572522	2.08346653123418\\
6.59471713663926	2.67249553069794\\
7.80322887143927	2.39327014158508\\
9.29086935888764	2.15520107946721\\
7.1601977774409	3.46785600893393\\
7.81038205348102	1.63356167982007\\
7.69327538074458	1.74794263495614\\
5.68508792901237	1.19558356366679\\
9.25801227641747	2.09251282692126\\
7.27419953402589	3.05307973179953\\
7.04865758429032	2.28901365860366\\
6.74796304447258	2.73749205196074\\
9.00788304722607	1.47597226623287\\
6.85540203759473	2.14163129361011\\
5.97912427639327	2.32229374550906\\
6.99935506218699	3.0563095397451\\
8.28507971300216	1.90751929884622\\
9.6584458008592	1.786884770549\\
8.7585333373608	1.27545428347375\\
7.06141201586753	3.54138438795085\\
6.66789594368911	2.73896951036556\\
8.00506871998326	1.44831911543519\\
7.12265033913376	1.59423798716891\\
5.79841834172426	2.24003409749374\\
7.9768187379433	2.65804157964083\\
8.39498696035479	1.38826708973672\\
8.11560209193989	2.62784393876206\\
7.38962424201919	2.95622304941183\\
6.65108016452823	1.82601207152956\\
8.80404101886002	1.58546116681284\\
8.53291774982702	2.55631738201718\\
8.42771310488521	1.52382596713467\\
9.58168566857589	1.74967391647008\\
9.35351814996424	1.39070679584397\\
8.94561371347164	1.62745317467484\\
7.26434950227599	2.81805289072633\\
8.54067688998201	2.10373573392968\\
7.44102801993744	1.89024255286745\\
7.35492478193313	1.41889223522746\\
7.2608277352395	2.74301194718898\\
8.59609304114858	2.43594603480844\\
6.60360668638575	2.1266055911451\\
6.1385132814775	2.71887116654517\\
7.04170372017639	3.51367221190106\\
8.9577394258642	1.45697245851536\\
6.96325300397276	2.71851149600999\\
6.70323933651632	2.28565949637515\\
7.23412746839589	3.09714339933085\\
9.17017354537911	1.74804990990015\\
6.40279504672962	2.19186211362248\\
8.86859083701794	1.81604508957622\\
8.03401110006639	1.21980488928521\\
8.54246143165231	2.01136494601711\\
6.89683826612434	2.54373561815818\\
9.69478791919165	1.64552294934948\\
6.9509200213621	1.4403557711809\\
6.52929584151876	1.56227606331973\\
9.43058479747221	1.45139175030162\\
6.33788088924086	1.32915810941279\\
8.39704470985051	2.86209695825591\\
7.47806036077819	2.23282371360612\\
5.69928808707325	1.31316026895196\\
6.71227360275725	2.52175491267201\\
6.77154676165565	0.827211346699817\\
8.57970070289256	2.80641705098858\\
9.16249565894677	1.97477376783176\\
9.07682074398292	1.29015949999765\\
7.27636412567003	2.32489838974602\\
7.37968405195646	2.06529949987\\
7.05979367573916	2.6538320857275\\
7.35297665854953	1.78768588893398\\
8.78457279561912	2.84704575397327\\
7.39443900017208	1.87616762275812\\
8.77062786519021	2.6088851156136\\
8.92130150501508	2.76936937103795\\
6.41397670206198	1.84050201283457\\
9.38555259794189	2.69959626507169\\
8.09695746664802	2.10434364079491\\
9.49838207967946	2.64156564595675\\
6.32548966875529	2.02570010515881\\
8.01808634555109	1.10816640356922\\
8.25302956223546	1.96597029041207\\
5.7958797022779	2.35320728646102\\
8.17933966494102	2.43918635431874\\
7.88121111237223	2.67949640798188\\
6.88811064644321	1.26899973884982\\
6.43202804478745	0.583271960578344\\
9.05801088864883	2.65064687182699\\
6.70759883476273	1.79824543471153\\
6.95880488735101	2.14127797234325\\
6.72991038490483	1.61346509523441\\
7.00252518901129	3.2497686816742\\
8.27527712722831	2.51075005754185\\
6.87725645525433	2.12529167144475\\
6.87992525788075	1.86533419929214\\
6.65279011427751	2.81697518405406\\
7.04961376944185	2.16003525976127\\
5.39208147412012	1.16514245530709\\
7.86800400736964	1.09081381988759\\
6.55940274729858	1.873306215824\\
6.85442311391989	2.00109827187572\\
6.15849087840229	1.83863567535589\\
7.87920957814744	2.58677644245565\\
9.18787833173319	1.86840600552719\\
9.38059519702364	1.52250228709466\\
8.64895268986358	1.23858493112363\\
6.46489651662921	0.906920103125801\\
6.8365152933358	0.997074502575387\\
8.1172388301991	1.2648144070095\\
7.62179410779805	2.9463678403453\\
8.35438072422526	1.75394535677141\\
6.98325430336799	3.23416416427166\\
6.96232384395389	2.49981304631503\\
8.20836204142529	2.45175426755675\\
8.21977606926712	2.82061230959667\\
9.08036612888756	1.89201386875863\\
6.66155167953925	1.91986673668155\\
8.13068353520505	2.80345634739933\\
8.35047122412203	1.36612125742554\\
7.67530637642857	1.98507693510241\\
7.08110322787035	2.39382833526382\\
9.59786824236083	1.75525063574069\\
8.31794318813662	2.35784601353358\\
8.99072333623944	1.37000464752064\\
6.15827356972144	1.83897747288587\\
8.13516655582012	1.77534874680385\\
7.22570605529829	1.31523713990116\\
6.64012168402794	2.47770918527558\\
7.22396621154333	1.50165155002547\\
8.42795487023417	1.58943196306288\\
6.34686271092398	1.60524439333963\\
7.55686918035125	2.85882680288948\\
6.88174270121428	1.88148042739146\\
5.68140083610985	1.73591310824056\\
9.39381320377778	1.4178284929829\\
6.23735320859717	1.5140439468969\\
7.7126440235749	2.05207977138824\\
6.19067730536262	1.37588043526411\\
7.00872669796613	1.1035705814558\\
9.18431713588258	2.62128241614179\\
6.30410206601911	2.00892355111644\\
8.05420009090011	2.65065527312025\\
6.26799575035194	2.37494330492721\\
6.75757906836216	2.11022436925331\\
7.64110029010093	2.14021353960605\\
9.04071587405149	2.05487243230949\\
8.30361288542679	2.08985214072785\\
7.98186877668795	1.86199042798597\\
6.57155822582533	1.56146303215414\\
5.76302717245948	1.65531491998453\\
8.33644099695462	1.82416797245597\\
8.658378492377	1.79792922640001\\
7.20268969581871	3.21059079283864\\
6.40505120820505	1.56019641322081\\
7.08907975490486	3.57858858041571\\
7.13702450863848	3.08453530898769\\
6.47317938569176	1.78923225269982\\
6.56889274188668	1.060166101724\\
6.83371419893091	2.22941153815644\\
6.67693675057785	2.08167380106223\\
7.24832953954833	1.70532701647835\\
7.3497204682042	1.36217804200777\\
8.15091732319726	2.4798644056193\\
8.41680411698763	1.24274946428589\\
5.84021716637827	1.35294006214086\\
6.60449421041976	1.05789346828136\\
7.42893009976628	1.80372905392755\\
9.57423321699477	2.06570618156088\\
6.97660351522972	2.14916401728724\\
8.85722949853621	2.50044170038888\\
8.99355974396286	1.47015147772274\\
8.75662191750247	1.2598607294641\\
9.05564855146839	2.14948967030891\\
8.65257705141213	1.33041431818188\\
8.5662208729047	1.05842285297811\\
8.64337571598494	1.53268303720994\\
8.86250023012781	2.98259543679148\\
9.27072821270206	2.66362870724385\\
8.29279777817839	1.95947884078442\\
8.35859021271968	1.24166855097385\\
7.07386749090809	2.30251702277804\\
8.28749113340361	2.82111846838287\\
6.87979296398003	2.0321735165614\\
6.75585852084455	1.38944527605924\\
7.65754683799586	2.08850822984751\\
8.24732817150845	2.73968973065353\\
7.75669578597168	1.35956969886668\\
7.34659365535293	2.23401362926961\\
8.75065759076107	2.39410504849715\\
7.1981975343964	1.63144307780165\\
6.43540753664865	0.835146868963884\\
9.42324676516726	2.20112329566531\\
6.43891835057416	1.50297631368725\\
6.95321033634981	2.59703617445376\\
6.50061138200399	2.70261067795211\\
8.71940384720967	1.5599730646917\\
8.95492149853257	2.20592229072842\\
7.90612949053772	1.90453834546239\\
8.54018346775787	2.95226373221908\\
6.19364690000757	2.06841161228168\\
7.04420657970566	3.39346232712005\\
7.63865713256665	1.57228529671794\\
6.16125532277047	2.4107684378449\\
9.5586446336218	1.72065145002353\\
7.68922376016258	1.58270329197568\\
7.73345464448972	1.93477571940945\\
8.58545005341411	3.00477251223796\\
7.94923859047233	2.20599190847994\\
6.92020833067931	2.36680044597719\\
7.95679480000908	1.82711906707969\\
7.58366566352688	1.51951774649082\\
8.41242483795496	2.10971519481178\\
8.60682041588219	2.00050794526506\\
7.48914147721928	2.13328198434846\\
8.16640513125569	1.75069224685639\\
6.78572131091351	2.14894666338356\\
6.42594285898354	1.99531155827306\\
8.5878339096337	2.69797665461869\\
7.52596583367885	1.71980117294235\\
9.02267905234252	2.32095694563454\\
6.98810677252396	2.79281540092161\\
6.50616808906752	1.5428922591006\\
8.01028226528347	1.75425754130724\\
8.07020785896025	1.9037043769953\\
7.2309384423667	1.67036438560311\\
6.43690840362373	2.39109375818618\\
7.13084142794087	2.95090553155424\\
6.23137826991346	1.53208547850701\\
5.56983729736641	2.30226302895139\\
6.80046023089512	2.04431047582158\\
8.51183239527022	2.73910467911407\\
7.27014830326531	1.67999529168794\\
8.1288476105184	1.13166160815382\\
6.87837818783939	0.875858635885034\\
9.07828470387262	1.39439498384026\\
7.85116558639492	2.19026107990359\\
8.45316762031102	2.65236062909989\\
9.16529072824627	1.786402017513\\
9.62573112782019	1.84193241997407\\
7.25947751754785	2.27018298834402\\
8.37453415481429	2.05366653371568\\
7.13495281734226	1.94295800573017\\
8.76023459051855	2.02604113542617\\
8.03860420765373	1.09442410079814\\
9.19027486983307	2.61704969038167\\
8.1224787415505	1.46250167479142\\
8.49226726215668	1.42320850243441\\
7.66602886624053	2.95853335615539\\
5.54868478463196	1.29427676421903\\
6.58691401147389	2.22810110450647\\
7.15975148529298	2.07315079273721\\
9.66201540450194	2.11384800830652\\
6.35551583737845	0.647827417545118\\
6.75291915167697	2.05438613228489\\
6.14462880435451	2.748657107461\\
6.43369890112622	0.494765333246546\\
8.34479682472651	2.8439338874323\\
6.55972101041434	1.9903588262655\\
9.37597730422072	1.89039234317907\\
7.81988986395899	2.59831439755355\\
8.76542261397441	1.41708512496245\\
6.73033643875413	2.47437872692177\\
8.55497968440452	1.42635116052978\\
9.05640127721795	2.60948070477365\\
9.40017243347364	1.43972107545525\\
9.41033533694844	2.03013527273868\\
6.08507425238119	1.34000329289937\\
6.83305392377814	2.01164944013835\\
5.87523682823795	1.26244941475077\\
8.59824144741764	1.50013754443656\\
7.34132113947973	1.48802451781448\\
7.39012197823404	1.30109565980422\\
6.12761535025872	1.94080069111539\\
7.43223618139645	1.90113422486525\\
8.50509195085617	2.1114026586876\\
7.55708458091234	1.30226841748215\\
7.15264271406407	2.69779919255795\\
8.81445975356755	1.33724371630002\\
8.57479738584667	2.80350371244179\\
6.95625817826891	3.41081661790934\\
7.15316446664523	1.34054359034618\\
7.91873485925784	1.04955068886643\\
9.50920958200588	2.21426971837626\\
9.51274680865891	1.80953457085451\\
7.46064800154398	1.43145802605124\\
8.98469019989415	2.14510396287656\\
9.11465838788914	1.62539614940977\\
6.81266307859175	0.916671958122695\\
6.23275469630667	1.79672091418414\\
8.87106059769753	2.5671505626037\\
7.23530489842054	1.15862717896629\\
9.22389267887017	2.38714592303868\\
6.08623746743284	1.54097400275335\\
7.28777207957433	1.4165326474392\\
8.68899726906586	1.15777941273054\\
8.47526860911129	2.74834191566315\\
7.68143668307064	1.95236055098652\\
7.36574452386396	2.43029553694985\\
6.88063676505022	1.65545598998686\\
6.62378996698448	1.75526115613587\\
8.91093118357584	2.72903948375729\\
6.98359279136841	2.18832334239292\\
7.9660978189463	2.01025148519792\\
9.58332203238936	1.87273077802526\\
8.88989851841811	1.47310736539264\\
9.06440192534368	1.98645574701519\\
8.13478767616864	1.52353522524005\\
8.58929379828922	1.31349237031099\\
6.88249811826825	1.74423823923157\\
8.07701629709209	1.57458723626931\\
8.06470527388901	1.23208843695817\\
8.55391054426176	1.57266838235036\\
7.07952344879041	2.57155086488574\\
7.17648706151549	3.00850265006952\\
6.63576286439162	2.73507594118745\\
9.41374997501568	1.90915626118142\\
7.69284602020931	2.49751207897654\\
7.0248870023369	1.4255924007517\\
5.61516537162784	1.28890903665454\\
6.3509100657091	2.20023678231958\\
5.49028949164932	1.15523420605517\\
8.43061319285612	1.81282051397223\\
9.16461651548089	1.75304006800966\\
9.56659836949565	1.85851389992014\\
7.11232124060457	3.5938360517675\\
8.80893782165382	2.87583946749579\\
8.63924345069981	1.90269181215503\\
9.24085951255851	2.16611540922129\\
6.42787755632177	0.690483822420914\\
6.56455768227745	1.09261763756888\\
8.01413560432136	1.48618984922971\\
8.90091369564724	2.80164713370986\\
6.8330741945987	2.48635272940857\\
6.52305459100111	1.57546462247062\\
8.50413791038803	2.35521311861536\\
9.49916424094217	2.66815034914986\\
9.47371280444106	2.42207770091612\\
7.19703150418982	2.58053630295385\\
7.31063975201918	2.1580946218561\\
7.97147345363507	1.86060059413468\\
9.07572651113201	2.63763542485718\\
7.53366087270938	1.94173086124465\\
8.10353069826128	2.61245895817529\\
6.91954267574809	1.75397973559208\\
7.56745022013332	1.95449261625029\\
5.81616522932449	1.7448708623565\\
7.3989519592985	1.24164158704326\\
8.07711359476806	1.25486981141057\\
8.56244128055587	2.62334473565558\\
7.54162569233597	2.47048774386248\\
7.43171437045057	2.81805504268788\\
8.70707659259492	1.52609699263515\\
7.81465264798864	2.17609193364429\\
8.98415007817013	1.68617078600679\\
8.82842757063162	1.20936387075945\\
8.28057877423383	2.89489420548135\\
7.03066245254667	1.62564518814395\\
9.38540537136917	1.85182116577623\\
8.31773302212503	1.85534037340444\\
7.69652257756384	1.32106252649263\\
7.88371205214302	1.13109897396952\\
6.46423979855186	1.60541041806854\\
8.7052430290103	1.37068677269551\\
7.24478537173594	1.46255585754225\\
8.02700021584312	1.36298366039399\\
9.56290234150574	1.49751781864483\\
6.89435913041897	2.53516148355838\\
6.55947025653064	0.726718433952104\\
9.5322188093599	1.97662607128075\\
8.40095753912392	2.5247643743435\\
8.22891011544305	1.44470446498303\\
6.00038364635201	1.78260868654324\\
8.43578345872236	1.71982498888729\\
8.71467401234466	1.65374427359326\\
7.1300312400106	2.7625216984498\\
7.74451779710603	2.21562933293445\\
5.73255666487594	1.79614450528141\\
7.69803806580797	2.32303346523365\\
7.81237560879296	2.89670657830237\\
7.91328841766915	2.07643052226932\\
8.55841884826152	1.14806801675606\\
8.74138060397676	1.53285918423912\\
9.60161818430021	2.1307010122171\\
8.16395689160339	2.51767326810128\\
7.85700588546614	1.32522249747744\\
7.97969091063065	2.31391784107245\\
7.09805698388409	2.08466480536057\\
8.38563690893521	2.0548078856606\\
8.78846139930766	1.97744697926987\\
7.9464761000993	1.56338876070523\\
7.10987999302946	1.14400947868541\\
7.14738641676213	3.0519371024592\\
8.91279784698841	2.45896538842454\\
7.42139768616921	2.04980719940033\\
7.55966589412434	1.9842931493979\\
5.74099781410152	2.26484218870377\\
6.94567103066728	1.59889322978753\\
7.68757834887768	1.51430820400852\\
6.51738633340375	2.27279607691376\\
8.91945412283848	2.49620821546673\\
5.96936547580616	2.70872079549672\\
7.71226536000477	2.33202532306352\\
8.64933806978711	2.14214666061649\\
8.69781989105275	2.31097222001481\\
7.87638639803658	1.93143437158079\\
6.05116490895552	2.68922895033941\\
6.76700321337184	1.965059160801\\
8.73679447004599	1.47037645199523\\
5.73535446030767	2.78059950586564\\
};

\addplot [color=greenn, draw=none, mark size=1.7pt, mark=*, mark options={solid, greenn}]
  table[row sep=crcr]{%
-5.43164073067967	2.95769643142109\\
-5.83442367281764	2.18816480984418\\
-5.10171481836726	2.38080500550414\\
-4.96514750099524	2.23270732644532\\
-4.67544793634257	1.2905700648764\\
-4.64942481562138	1.44227713603426\\
-4.52525363033571	1.51584644547085\\
-5.25790605099289	2.58157271318127\\
-4.98700469571969	2.29380802031372\\
-5.18464328416028	2.30173552617979\\
-5.04831715932403	1.81652477793756\\
-5.03274890240509	1.21570434046583\\
-5.02625509106111	0.983058094622487\\
-4.87069201636868	1.87683624831716\\
-4.46985487996603	2.02463773751518\\
-5.9334222899538	1.96743082648612\\
-4.81974166329882	2.77625399020922\\
-4.30518680787352	1.56811134493396\\
-4.86038483821404	0.433234637547381\\
-5.5140358701149	2.19907881014755\\
-5.89201568515513	1.94839906587371\\
-4.42336362460279	1.31072378101423\\
-5.62168709107076	2.90828058818892\\
-4.65052264692057	2.85798224123169\\
-5.26667844037168	1.60070277009716\\
-4.45929830772807	2.62734892463262\\
-5.34447645341071	2.88939929148717\\
-4.59375533466971	2.41501385403502\\
-6.34487196906493	1.74062371256079\\
-4.65565068376142	1.95274553212466\\
-4.48615252340706	1.28981513835428\\
-5.46579094960925	3.12511467734559\\
-6.50407896618227	1.64994861710416\\
-4.58657001565978	2.00982408842765\\
-5.25190972342547	1.80229084617432\\
-4.26816441820762	1.52203885447933\\
-3.91644343098681	1.63085420408143\\
-4.18582136944074	1.64174786986819\\
-5.66514333792194	1.88932205742506\\
-4.4809411327155	2.2366057538431\\
-4.50932813845632	2.54850067589984\\
-4.17718482992249	1.46582613394331\\
-5.48071969503214	2.36639167628045\\
-5.17658179444344	1.35262888926284\\
-5.42589549003875	2.93169587999796\\
-4.57141839050462	2.3639744948156\\
-5.48620393035818	3.14274635259045\\
-4.14789271693988	1.84662634881562\\
-4.76724263267129	2.43759237354185\\
-3.84476538111025	1.67201933732182\\
-6.12025018058213	2.03285345597558\\
-4.83170028106942	2.2154509887482\\
-4.17852547568143	1.33832463448352\\
-4.56017607085033	2.0994619858817\\
-4.99319570498013	0.838826145565975\\
-5.51776373770388	2.7038776742135\\
-5.00011491652297	2.76153136154217\\
-5.49556144498861	2.61772840713829\\
-4.75469192306372	1.05869397383891\\
-6.24550197252506	1.78196345782601\\
-4.96609434660393	2.44844323130684\\
-4.45284845565571	2.24928195168697\\
-5.78869937328317	2.42704674415642\\
-4.70565835818706	2.34508021275842\\
-3.63722712248364	2.50274195502084\\
-4.82183923036724	2.54657384270333\\
-4.7010915233469	2.7057226008712\\
-4.9242718322201	2.22467944912018\\
-4.95391403868185	2.08849793409904\\
-5.97908798417734	2.57318145338301\\
-4.56088483863963	1.88698298909394\\
-4.52273139754896	2.30306803377776\\
-4.65938444330188	1.35738740516756\\
-4.95658764888012	2.27392610107386\\
-4.98758581563544	1.36829888998845\\
-5.99312013863966	2.06106101332607\\
-4.31690990406132	1.99884793702886\\
-4.21850942156919	2.24077091702142\\
-4.80542423176668	1.98187181358605\\
-5.33934900282732	1.03878981238411\\
-5.33064103436358	1.74884152688113\\
-5.316125990538	2.47856320520056\\
-5.67671105570443	1.24951154420792\\
-5.68513971854702	2.14506440250485\\
-4.82215064221258	1.1140891806371\\
-4.39565438657267	2.72744033789351\\
-3.61692048571358	1.47125213030571\\
-5.76027841712462	2.62514705781616\\
-4.90285112180622	0.976848677647389\\
-5.74632354404899	2.5738782707292\\
-5.39403901210276	2.60139793887838\\
-5.63891257259952	3.23548181228376\\
-4.85425684890081	2.45607945304049\\
-3.76399224573627	1.55757357754885\\
-3.79693048999068	2.44103133067693\\
-3.85201046628666	1.79186147514786\\
-5.1939967415978	2.42723241729551\\
-4.91335270380416	2.79162459660815\\
-5.20541863195229	1.41943904692703\\
-5.65291070262847	2.45801459734666\\
-5.61737667664331	2.15839875634935\\
-3.74988052742184	2.44743858664763\\
-5.79469245289811	1.9716600027013\\
-4.60279709042978	1.38784932856591\\
-5.21289856182862	2.28710604363872\\
-5.74148103596382	2.77782456626897\\
-5.36159852469923	1.38185427365475\\
-5.42961839214606	3.14418284111467\\
-5.84967425030574	2.06472358913156\\
-5.5037961040747	2.1233351926394\\
-4.82558128986111	1.00088637665586\\
-6.06125766431594	2.12934115423709\\
-5.8312282179655	2.02006867700732\\
-4.01344397812348	1.73874498214526\\
-4.85168093669121	1.89649727317946\\
-4.85194841147929	1.8268283913828\\
-4.35852859045135	1.25123748472238\\
-4.68924253980041	2.76842368797884\\
-6.13336200877216	1.85536741593155\\
-5.01259307545537	2.40627542091969\\
-5.26644221412156	1.31046222734302\\
-5.03238503295475	2.52059349035241\\
-5.37515082079139	2.34887305864979\\
-4.84485373377226	2.49090604225564\\
-5.64450416963704	2.71065373598044\\
-5.69763124217955	1.99028244994767\\
-4.85188906177206	2.80881075530618\\
-4.64343617296029	1.42819213484387\\
-4.00715201226127	1.89790573285746\\
-5.62265858193404	2.05793280190856\\
-5.14130620377714	2.55675630996095\\
-4.42919538828245	1.94490940480135\\
-5.07375417139471	1.9582009665858\\
-5.65735052994077	2.57090004405897\\
-5.13848089827497	1.28627230737314\\
-5.92060258102526	2.03742378586906\\
-6.06000207567695	1.87699184320025\\
-5.80987743982682	2.47182175326268\\
-5.95329589382227	2.09252472527215\\
-4.78488152844614	1.51392781906114\\
-5.15017641901982	1.18456594820283\\
-5.43246207978494	1.03983354518086\\
-4.5022394143967	2.6159858137136\\
-4.20375866320228	1.64006874244187\\
-4.81487112937457	1.51169041069314\\
-5.00943100961359	1.77952642682829\\
-5.28181891123796	0.991059644379251\\
-5.31115386582488	1.52198859230446\\
-5.52197690787253	2.27754603111256\\
-4.94767903535928	1.77219226494833\\
-5.29968020985675	1.10165871541232\\
-5.15705336599273	1.79573876066044\\
-4.31655940320625	2.06637798836883\\
-5.43849928223079	2.61350983512003\\
-4.76021887294489	1.03318661243537\\
-5.05157081132338	1.4864273312282\\
-5.70038719974553	1.32092506406788\\
-4.75217067126355	1.99048754649919\\
-5.33892279920467	3.11073497066428\\
-5.46051444449643	1.5234143832605\\
-4.58619932934154	2.32705645212973\\
-5.27946122635421	1.51154744215285\\
-3.81180814564351	1.59990212289363\\
-5.40533864117063	2.73309272744969\\
-4.65524653378377	2.86166296279898\\
-5.45232848160786	2.90060372902247\\
-5.5976409476797	2.84281944255381\\
-5.50001309289116	3.20947953785055\\
-4.70528314533471	1.98910073457447\\
-4.17595765981468	1.80190452822009\\
-4.14151983283263	2.32655001159876\\
-5.32947780440446	2.78713880643368\\
-5.41554451984764	1.57158719465522\\
-4.9364066585354	2.53928704426608\\
-5.08320262570313	2.48736345771404\\
-4.01615923155933	2.45059223907214\\
-5.72171767177509	2.1926532033186\\
-4.75166454897834	2.16421931784119\\
-4.6611537547923	1.34404286246551\\
-4.57941814133302	1.38334652766032\\
-5.79628869474253	1.1933946345494\\
-4.88667711937916	1.42179011435352\\
-5.87145448074965	1.77836475245345\\
-4.95570363758914	2.51478615749789\\
-4.99955956462246	1.9282893404473\\
-6.10350789407966	1.86216412361549\\
-5.15214243779761	1.57846988030923\\
-5.81877849548788	2.44315305794556\\
-5.08360054985423	1.08391954770502\\
-5.25773268606472	2.42463199088416\\
-4.85577356982109	0.572968723369192\\
-5.26783990483334	1.98789879386897\\
-4.71735978355578	1.18526015444852\\
-6.57095917257997	1.67796287918975\\
-5.4014002448417	2.32691142150154\\
-4.362140666511	1.59249821180481\\
-4.71886488498954	1.2246861536934\\
-3.65682650314177	2.4395618032198\\
-5.82708947051284	1.9154251455556\\
-5.0901004554469	2.73348978056868\\
-5.60152881150644	2.14614213346632\\
-3.52220792292356	1.44268430436112\\
-5.96291034482684	2.12846030018476\\
-5.34903829053936	2.40965474380873\\
-5.29283661465653	1.01311240543026\\
-6.09047642150149	2.0933333811829\\
-5.52219051202478	1.85825955820361\\
-5.46305194557721	3.18393242695477\\
-5.28241424709261	2.43102017312717\\
-5.57886960007637	2.03544720119045\\
-5.70062446981024	2.19852732885018\\
-4.87984625773065	2.68229935139357\\
-5.93756301264436	1.95279624399667\\
-5.85423158183769	1.99353400190473\\
-4.6481169577297	1.11974410467632\\
-5.52430158060859	2.20129384890752\\
-5.89055688804518	2.45377504174201\\
-5.07847017026567	1.98574124312572\\
-4.11591772181747	2.27909650425673\\
-5.25797546592752	2.49519883804641\\
-5.58813528073796	3.31760415913416\\
-4.22060471963805	1.34619002869674\\
-5.36418152434707	3.02332284062863\\
-5.69040321533229	1.08466492884018\\
-5.42877803435703	2.43150838357045\\
-5.23398273640489	1.78056542086624\\
-4.54393928381065	2.2739184094297\\
-4.20567684960522	1.80347651260571\\
-5.16021889548423	2.87375114101122\\
-5.53833854320817	2.20857263717527\\
-5.78162369522	1.38408805522163\\
-5.44741543972889	1.17644724225916\\
-4.55110501955821	1.54099838874986\\
-5.4110996296348	1.54796786274225\\
-4.62875067876166	1.5441145850957\\
-4.77507330173779	1.44256955053189\\
-3.70515571111048	1.59882193710548\\
-5.55940722746561	2.79767010895543\\
-5.45030468056609	2.29874162876552\\
-5.20465048138794	1.87495619178883\\
-5.28631346943674	1.08125113369945\\
-5.35618664426154	2.49465257249275\\
-4.10033437663159	1.62795891148889\\
-3.72655877968548	2.53498448144902\\
-4.91049825690559	1.71018435325068\\
-5.72171744637545	3.03021300791858\\
-5.48629857599532	1.22358781725451\\
-5.15436931328388	2.71896888667645\\
-4.75307838788776	1.55832923920937\\
-3.65288865280248	1.50374350126589\\
-3.87275093378536	2.488577805873\\
-4.1320775100626	2.37332488478208\\
-5.32751382099972	1.48579947387489\\
-4.93573650149886	1.48325213174216\\
-5.20546859992492	2.51840590591437\\
-5.47292751405117	1.64229191081821\\
-5.15602085823754	1.64586145753717\\
-4.43051324835238	1.54811708373858\\
-5.35829572401534	2.33310724346656\\
-4.63727609384339	1.95552157279832\\
-5.98955717252972	1.88345082200254\\
-5.45967478988971	2.12719198888833\\
-5.61347318353521	2.78972621607914\\
-4.76884853458756	2.73597319373049\\
-5.59948109128351	1.59756427300608\\
-5.31453826929526	3.00646595015121\\
-4.89026573468428	1.3536094372989\\
-4.17416264414449	2.67147627145459\\
-4.35823139021059	1.43954035386442\\
-5.39718074099487	1.43890751530021\\
-5.06844526983383	1.98212999559697\\
-5.63695858808759	1.913892084031\\
-4.3781226980318	1.24374014823538\\
-5.38214448879837	1.25524423025369\\
-3.84953790930674	1.58371543536176\\
-5.88401597678	2.37517399584217\\
-3.91391642185908	2.61334309228841\\
-5.51924696763969	1.89590720426365\\
-3.51209327147211	1.42076835958318\\
-4.17574552724995	2.50818486292334\\
-4.58596034904317	1.62205671543605\\
-5.60453087301819	1.45151214374719\\
-5.84902976812044	2.04473832605548\\
-5.05773855663219	1.38386187599819\\
-5.02019885830375	1.42186420144922\\
-4.79671284773124	2.6133688447016\\
-5.64838552054174	3.28432165829605\\
-4.66582943904136	1.69593563548479\\
-5.70719795749472	2.45605496879704\\
-4.42012067889842	2.05813212913332\\
-4.8332833704353	2.75055611614021\\
-3.67787546275643	1.4812781008921\\
-4.89918545749	1.44857774741631\\
-4.02118637301383	1.74924720792447\\
-4.91769116073543	1.03368684558588\\
-5.56272995343557	2.40054145769567\\
-5.06932873888337	2.83740876073306\\
-5.40931608832017	2.51033477610834\\
-5.49454765737993	2.59776591684563\\
-4.43281161712673	2.25097165176151\\
-4.31057805380258	1.97526181666633\\
-5.83444134343284	1.98584107247483\\
-4.51709383842816	2.36118479737771\\
-5.66051075284477	1.49233105548927\\
-5.20064903605888	2.71324391828011\\
-4.80259032399642	2.30028148684828\\
-5.44630535795193	2.77310195811364\\
-6.05752816713163	2.03944608693023\\
-4.79771584049767	2.70420935163458\\
-4.87869701035468	2.00959360755342\\
-5.94440594346478	2.18798841891353\\
-5.41767964662297	2.85262499215541\\
-4.95108127716555	1.21418116260339\\
-5.50885802396417	2.04447642799303\\
-5.44794563851547	2.08811336671114\\
-5.20766664897431	2.8781648386216\\
-5.46088953378877	1.50300887016337\\
-4.7866049718453	1.18284049366058\\
-4.92197921277989	1.26483580703296\\
-5.25198072122274	2.17499052920301\\
-5.31906519164914	1.4219555735447\\
-5.28258391431348	3.09676475320834\\
-5.34082216538215	1.40461261192456\\
-4.17270864165624	1.95080698681104\\
-4.89867225284063	1.88031537608548\\
-5.94428649092462	2.54991215561052\\
-5.15651289592601	2.64662337822786\\
-4.22628666033057	1.80762535490511\\
-4.41591717648001	2.57414460858162\\
-3.58283542702659	2.48373916419635\\
-5.5912810080395	1.37815879590963\\
-5.36827155861282	2.28330147576041\\
-5.89233250936795	1.78538763541703\\
-5.65664280500469	2.80768685812985\\
-3.86981355892135	2.47608460850315\\
-5.18387931383986	1.56670035018566\\
-4.92428512529293	2.61323446116634\\
-5.6144470247289	2.44166193450687\\
-4.75906555972435	1.10171088550478\\
-5.26735876132327	1.42792326232759\\
-6.16938220996913	1.88585070800942\\
-5.02278745155215	2.33913052648955\\
-4.1937702978497	1.84971721877611\\
-4.10865244871012	1.39410554819004\\
-4.90030469492649	0.987915800378492\\
-3.79379482110165	2.55524598083352\\
-4.5501266742573	2.32598640669648\\
-5.7760430393261	2.1799703981367\\
-4.16257771466015	2.09223545188706\\
-5.45437004462542	1.94491525979047\\
-4.80283640348955	2.76095749772334\\
-5.55465572044863	2.12090821799516\\
-5.07355133061406	1.27852378067832\\
-4.2318889910824	1.87461893181199\\
-3.61531847451306	1.56566590678204\\
-4.91487014507698	1.50096784976633\\
-5.35642314494714	2.97033823276561\\
-5.44549113690514	1.07984260626425\\
-5.41619601522715	3.26117304635507\\
-5.60100178570227	1.90191332009401\\
-4.39245605370919	2.47448943346549\\
-5.06782552204137	2.44361070937931\\
-5.4722955449252	3.18744256856572\\
-4.85779333487848	1.20204986340459\\
-4.79137553756583	1.04213275625907\\
-5.73404518905874	1.87097041671764\\
-5.56653068311367	2.70980066501886\\
-4.88096210905496	2.20295083971244\\
-5.22976361463186	1.20323851555102\\
-4.83977687291497	0.624558255110819\\
-5.98302273075593	2.5876846140585\\
-4.25102620024923	1.66706202509283\\
-5.52528835674725	2.59577686762996\\
-4.71038377912994	2.70886712511769\\
-6.40148603338532	1.87954490629655\\
-4.39511468614132	1.75974708835571\\
-5.03860651688257	2.48495106273398\\
-5.14718361506563	2.35814439664858\\
-4.66187625660098	2.32439153162904\\
-4.92141943764985	2.01971203322134\\
-5.59423218821159	1.76690866945092\\
-5.76548353436696	1.83825047513967\\
-4.88959066797857	2.61478196180892\\
-5.11985988251359	1.3594544515387\\
-4.42750134028035	2.56338396436501\\
-5.6589466444352	2.33068082400625\\
-4.94975184673834	1.00617969321296\\
-4.89308743875693	1.01767727523747\\
-4.3153892095115	2.01101710789274\\
-5.44253186702336	1.3220909176549\\
-5.37107089440274	2.56224991746149\\
-4.05693490765382	2.03942586859439\\
-4.05489646260058	1.76997725786001\\
-5.88240829044956	1.0766190825205\\
-4.37424087571912	1.37743258689791\\
-5.43077684162077	2.51882504418098\\
-3.72850225179324	2.47276497105892\\
-6.23874933900437	1.97774050480856\\
-5.70073945733947	3.41852195951847\\
-4.27657102539249	2.57662988907215\\
-4.84402231499121	2.21453902682095\\
-5.00726580462753	2.75527927088466\\
-4.95258049158701	1.73785410878457\\
-5.62311384649347	1.89180414972186\\
-4.89099017001133	2.27232067185427\\
-4.03982413815267	2.43328738978368\\
-5.14741065672327	2.31571687295588\\
-5.60026625597417	3.34801735469261\\
-5.45740487853309	3.0113336494947\\
-5.95357410357906	2.57478760866886\\
-3.68377326093688	1.58018425898807\\
-4.59970311257684	2.56142155916408\\
-5.1692370599111	1.80105098909029\\
-4.39979047084325	2.56829471476582\\
-5.145589888174	2.34258160586661\\
-5.85831947814828	1.77777078840165\\
-6.0136046379135	2.45830857797152\\
-4.75896636379122	2.13748196891983\\
-4.67436373664627	1.22098042756205\\
-5.43436941713555	2.169206124903\\
-6.12337612877336	1.82562277903577\\
-5.50609452709573	3.02994617812456\\
-5.48677280855994	1.7207396083917\\
-5.19570537756644	1.44850274342048\\
-5.60187309023732	1.4220869007465\\
-5.39684189144207	1.79433353397108\\
-4.47716624377551	1.84582651200658\\
-5.41653893113031	3.13952411654781\\
-4.41481101631901	1.39708368595412\\
-4.73029326769753	1.73187497191144\\
-4.97489401758447	1.47798465054314\\
-5.50264840468404	2.5658366039061\\
-5.37032582178541	1.52998754535514\\
-5.41610097890754	1.12221232789477\\
-5.69406192904052	3.37883898957928\\
-5.70665505012476	2.79965296601146\\
-5.16052803831783	2.34344823653452\\
-5.6300898359422	2.66110383707659\\
-4.81132461892322	2.44644514998047\\
-4.47797198705466	1.79520529090964\\
-3.96077213329082	1.76195729703318\\
-3.68822315286741	1.50971814432249\\
-5.16567528354792	1.61681894578627\\
-4.88827787791289	0.846585263836306\\
-4.02159863412862	2.06680105234112\\
-5.80067134565202	2.02259501722597\\
-5.16560099096539	2.41199226885584\\
-5.33630523842209	2.76036441762938\\
-4.75707653015211	1.27139756290015\\
-5.33089261885845	2.24050618172414\\
-4.36961260811755	1.71093590102188\\
-4.77292082161419	2.32737195973632\\
-5.55654467363359	2.54604361159023\\
-5.7359229942637	1.82546031381263\\
-4.47616769102228	2.1019146625849\\
-5.43454585194563	2.4816499254071\\
-5.74431325248041	2.80309796243662\\
-4.44596799339247	2.42733285270457\\
-4.48571584267943	1.34416978272974\\
-4.3122047159356	2.54332210935868\\
-5.37785740244268	2.12032913485101\\
-5.61508906779961	1.85350977100817\\
-4.32602860950317	1.72023498289755\\
-4.65610362160826	1.36443619719047\\
-6.29464525813385	1.76518700048259\\
-5.57273481308923	1.93703670188529\\
-5.45773908333212	2.19707008584034\\
-4.75932563577416	2.11241190519476\\
-4.82875209403115	1.79411411937961\\
-4.53563083410965	2.62818533773161\\
-5.72496946376108	1.19730355551755\\
-4.1539578422782	2.01792142833919\\
-6.09094119914611	2.02261331380984\\
-5.54816634088392	1.65952792411148\\
-4.38552302059633	2.40083339173549\\
-5.17163292632938	2.83277198589591\\
-4.90527696766906	1.78911228639031\\
-5.6737207865622	3.40944516527172\\
-5.7547527797602	1.98760038844741\\
-5.23984819917108	2.62351808448754\\
-4.89691641298531	0.836228662914281\\
};

\addplot [color=greenn, draw=none, mark size=1.7pt, mark=*, mark options={solid, greenn}]
  table[row sep=crcr]{%
-0.112156340342751	3.02123017963467\\
-0.124869890187949	3.02489001426783\\
-0.083264055111739	2.02339691093431\\
0.0370616372445727	2.91365468110935\\
-0.345437308774448	2.38666773171565\\
-0.0943081327817135	0.947407763606465\\
0.0778139607428794	2.3796924109846\\
-0.270581891838483	3.34388387987493\\
-0.158876264237216	1.50451061563487\\
-0.32636742170879	3.28671371193919\\
-0.0553044683210748	1.49758951561703\\
-0.0351561831503386	2.92649687856428\\
-0.239937464125801	2.13538494724885\\
-0.272312172247852	3.08987763540072\\
-0.424577499849483	1.89715183996163\\
-0.478122751902687	2.13861211069071\\
-0.294679910655456	3.08050011697636\\
-0.423820731100994	2.92849188903759\\
0.0667104571207502	2.0946378385717\\
-0.263920940825655	3.30689526009674\\
-0.165757670843909	1.15300435488684\\
-0.051328224725681	2.14924573564441\\
0.0709444241051651	2.02560443044879\\
-0.280425195270754	2.99486368467199\\
-0.00697443260896735	1.31607262372346\\
-0.0538056429632801	2.39851093660431\\
0.00172932804651493	1.17592814766835\\
-0.401849986315081	1.27847806164981\\
-0.0355316627107416	0.93870905135839\\
-0.0832650217207491	1.09324883627686\\
-0.37151335993498	2.73768783791537\\
-0.315592406633525	1.82574496153759\\
-0.344661150504377	1.73783915548735\\
0.0257865873873646	1.62333834324601\\
-0.363149583700378	3.22864812444782\\
-0.0120968036638804	1.79720893624123\\
-0.334718592697055	2.15896149443003\\
-0.29296890841033	1.87999206848435\\
-0.407058442026367	1.8241064148291\\
-0.356535615810233	1.07559759374613\\
-0.235623794962728	3.38782005545295\\
-0.465778114417984	1.61081477085551\\
-0.0626397483632957	0.841867751131443\\
-0.359146719792187	1.10409508090516\\
-0.359673847928471	2.17062783652167\\
-0.278080539753254	2.77460749614429\\
0.097188638264623	1.90341779522373\\
-0.361792932948123	1.43054849329734\\
-0.384478014290802	1.63471140888457\\
-0.0548418421182166	2.16239290090819\\
-0.13768363659553	2.16827347676631\\
-0.364487741244338	2.90618928595242\\
-0.119242824736534	2.8554064471832\\
-0.262865747636272	1.35069511313164\\
-0.12079678731107	0.766506717738525\\
-0.166716954816782	1.64123734803707\\
0.00818271963494555	2.0806153785744\\
-0.0149311894005413	1.50981917505521\\
0.0107994027931166	2.83977341663841\\
-0.280898107814679	3.40001205095641\\
-0.0592076321830972	2.98877748872026\\
-0.0839788053978383	1.68527620727776\\
-0.126012532364147	0.603913173136816\\
-0.442658159927838	2.12861674845855\\
0.0674251310311256	2.57004294027902\\
-0.072822925783298	2.18039495905385\\
-0.0614380587886783	2.06362867593418\\
-0.0864902062607928	1.82954486660031\\
-0.15895740409505	3.32962082419629\\
-0.100124527165733	0.775022151638328\\
-0.45709531074134	1.43054551812324\\
-0.314134120938948	3.25586641179088\\
-0.27270027082573	3.30401316859671\\
0.0314706539630318	1.89078858904981\\
-0.408587924550524	1.9014755326697\\
-0.383941753130465	1.38841956831242\\
0.043330797676139	1.91357902869169\\
0.052344049159049	2.42075775369844\\
-0.105888812140685	1.37222570858791\\
-0.358675535848432	1.53300217949372\\
-0.137013859040825	2.59115682695426\\
-0.187511582829988	1.11587298312331\\
-0.495522811591131	1.96146073408733\\
0.012963997884166	1.6259359714577\\
-0.353483532776671	1.77972007431857\\
0.0484944392858018	2.04010330564816\\
-0.0910504027784875	1.80250519417321\\
-0.318377063015229	1.08895724808126\\
0.0310866656496467	2.51399944251934\\
-0.0714338475074294	0.660297394147072\\
-0.225157642116611	1.2762352339697\\
0.0501504275366922	2.52618165822184\\
0.00348129076832349	2.51804660710597\\
-0.0625644422495704	1.72713779954471\\
-0.0755717396019824	2.81637787483585\\
-0.373883588057604	0.880393334050171\\
-0.372339028792437	1.51905730992401\\
-0.318544369174855	2.82253755051397\\
-0.449383424807355	1.68012941523293\\
0.052695457385739	2.16478595017159\\
-0.449144650796598	1.34875146113084\\
-0.41745719909998	1.89229931500963\\
-0.490500605167049	2.35931806161438\\
0.0511934369551379	2.17218330648021\\
-0.152455667087019	1.63336625292017\\
-0.461322232622126	1.52128577383585\\
-0.0502054350142962	1.27289662011379\\
-0.140785379709776	3.02434297892484\\
-0.34063053592992	1.21812355401666\\
-0.0204051732650128	2.30016190249079\\
-0.206637384244929	2.95033915695427\\
-0.158367863404679	2.75470469868545\\
-0.191293224323498	2.44567800501776\\
0.0448668446357483	2.19272017936295\\
-0.0786484581674785	1.2448843194131\\
-0.30145989326238	2.4334985868515\\
-0.238184286489254	1.91600744196691\\
-0.251521591507664	0.962041681731137\\
-0.143278836638314	2.17304750502981\\
-0.31810133568848	2.06911011065789\\
-0.196288602380306	1.40558470293738\\
-0.285559297901774	0.814663548094714\\
-0.148860108622699	1.54467211131536\\
-0.184213958458072	0.995392227539202\\
-0.318207674812217	0.99503461809188\\
-0.340482754047323	2.42743004961871\\
-0.357160436744973	2.45804340588886\\
-0.0971441186742137	0.859663288870369\\
-0.243449812268623	2.89234500511368\\
-0.0941801853991291	2.17727514621568\\
-0.316429766207297	1.61751420712793\\
-0.192118260256116	2.90448896230832\\
-0.0140593179035333	3.11120632643798\\
-0.0563634368415671	0.983069663055728\\
-0.273926551274614	0.688780083585008\\
-0.417356610718527	1.96254243540861\\
-0.29653825902717	2.65783947163584\\
-0.360614499595756	2.58165613685157\\
0.0719137574125766	1.61161202752579\\
0.0551519270680556	1.57164329429788\\
-0.0968109816189302	1.39370294947306\\
-0.437942559331399	1.54811407881924\\
-0.123382141075123	2.17266071693775\\
-0.147342688357429	2.28813040934013\\
-0.347825782363234	1.82752583866138\\
-0.0959373875376066	3.13293647772023\\
-0.16619333641187	1.54940758432116\\
-0.160460537258304	2.70151265612466\\
-0.232955161286762	3.30383393881101\\
-0.431598240552995	1.97651690426918\\
0.0170230378008522	1.13670848267066\\
-0.0362349636705077	2.01919719254611\\
-0.411916586621067	1.69317599162318\\
-0.402814329440019	1.5624732011236\\
-0.240819696714301	2.25349154428267\\
-0.148305582707436	1.37461380189663\\
-0.0375536168468629	1.19609199532433\\
-0.357802582377234	2.94957524961673\\
-0.479618437892141	1.83113568843925\\
-0.121593848764981	2.33493779231127\\
-0.232834609175884	2.22159766609089\\
-0.234652220957773	2.51046403883371\\
0.0015297029040835	1.26322177135359\\
-0.350635406594164	2.73192990145594\\
-0.132813391067143	0.603371989789716\\
-0.3481261265299	2.91693025515791\\
-0.146712637565548	0.833716293776459\\
0.00822555482482601	2.84275304015353\\
-0.415051279387914	2.76089299971382\\
-0.411452890073953	1.84831639190406\\
-0.239651408280685	2.88973782648651\\
-0.389415378214285	1.09606530651498\\
-0.231923408488763	3.0758267231538\\
-0.297883648510571	3.33122424786435\\
-0.199758267806471	2.92363816331099\\
-0.111423857726033	2.75434171831293\\
-0.0495948774869301	1.51446350220001\\
-0.096636002359642	3.16283464149096\\
-0.344026752314649	2.06954531341138\\
-0.442611101184623	1.79433598945855\\
};

\addplot [color=bluee, draw=none, mark size=1.7pt, mark=*, mark options={solid, bluee}]
  table[row sep=crcr]{%
2.28784365965725	3.02123017963467\\
2.27513010981205	3.02489001426783\\
2.31673594488826	2.02339691093431\\
2.43706163724457	2.91365468110935\\
2.05456269122555	2.38666773171565\\
2.30569186721829	0.947407763606465\\
2.47781396074288	2.3796924109846\\
2.12941810816152	3.34388387987493\\
2.24112373576278	1.50451061563487\\
2.07363257829121	3.28671371193919\\
2.34469553167893	1.49758951561703\\
2.36484381684966	2.92649687856428\\
2.1600625358742	2.13538494724885\\
2.12768782775215	3.08987763540072\\
1.97542250015052	1.89715183996163\\
1.92187724809731	2.13861211069071\\
2.10532008934454	3.08050011697636\\
1.97617926889901	2.92849188903759\\
2.46671045712075	2.0946378385717\\
2.13607905917435	3.30689526009674\\
2.23424232915609	1.15300435488684\\
2.34867177527432	2.14924573564441\\
2.47094442410517	2.02560443044879\\
2.11957480472925	2.99486368467199\\
2.39302556739103	1.31607262372346\\
2.34619435703672	2.39851093660431\\
2.40172932804652	1.17592814766835\\
1.99815001368492	1.27847806164981\\
2.36446833728926	0.93870905135839\\
2.31673497827925	1.09324883627686\\
2.02848664006502	2.73768783791537\\
2.08440759336648	1.82574496153759\\
2.05533884949562	1.73783915548735\\
2.42578658738736	1.62333834324601\\
2.03685041629962	3.22864812444782\\
2.38790319633612	1.79720893624123\\
2.06528140730295	2.15896149443003\\
2.10703109158967	1.87999206848435\\
1.99294155797363	1.8241064148291\\
2.04346438418977	1.07559759374613\\
2.16437620503727	3.38782005545295\\
1.93422188558202	1.61081477085551\\
2.3373602516367	0.841867751131443\\
2.04085328020781	1.10409508090516\\
2.04032615207153	2.17062783652167\\
2.12191946024675	2.77460749614429\\
2.49718863826462	1.90341779522373\\
2.03820706705188	1.43054849329734\\
2.0155219857092	1.63471140888457\\
2.34515815788178	2.16239290090819\\
2.26231636340447	2.16827347676631\\
2.03551225875566	2.90618928595242\\
2.28075717526347	2.8554064471832\\
2.13713425236373	1.35069511313164\\
2.27920321268893	0.766506717738525\\
2.23328304518322	1.64123734803707\\
2.40818271963495	2.0806153785744\\
2.38506881059946	1.50981917505521\\
2.41079940279312	2.83977341663841\\
2.11910189218532	3.40001205095641\\
2.3407923678169	2.98877748872026\\
2.31602119460216	1.68527620727776\\
2.27398746763585	0.603913173136816\\
1.95734184007216	2.12861674845855\\
2.46742513103113	2.57004294027902\\
2.3271770742167	2.18039495905385\\
2.33856194121132	2.06362867593418\\
2.31350979373921	1.82954486660031\\
2.24104259590495	3.32962082419629\\
2.29987547283427	0.775022151638328\\
1.94290468925866	1.43054551812324\\
2.08586587906105	3.25586641179088\\
2.12729972917427	3.30401316859671\\
2.43147065396303	1.89078858904981\\
1.99141207544948	1.9014755326697\\
2.01605824686954	1.38841956831242\\
2.44333079767614	1.91357902869169\\
2.45234404915905	2.42075775369844\\
2.29411118785932	1.37222570858791\\
2.04132446415157	1.53300217949372\\
2.26298614095918	2.59115682695426\\
2.21248841717001	1.11587298312331\\
1.90447718840887	1.96146073408733\\
2.41296399788417	1.6259359714577\\
2.04651646722333	1.77972007431857\\
2.4484944392858	2.04010330564816\\
2.30894959722151	1.80250519417321\\
2.08162293698477	1.08895724808126\\
2.43108666564965	2.51399944251934\\
2.32856615249257	0.660297394147072\\
2.17484235788339	1.2762352339697\\
2.45015042753669	2.52618165822184\\
2.40348129076832	2.51804660710597\\
2.33743555775043	1.72713779954471\\
2.32442826039802	2.81637787483585\\
2.0261164119424	0.880393334050171\\
2.02766097120756	1.51905730992401\\
2.08145563082515	2.82253755051397\\
1.95061657519265	1.68012941523293\\
2.45269545738574	2.16478595017159\\
1.9508553492034	1.34875146113084\\
1.98254280090002	1.89229931500963\\
1.90949939483295	2.35931806161438\\
2.45119343695514	2.17218330648021\\
2.24754433291298	1.63336625292017\\
1.93867776737787	1.52128577383585\\
2.3497945649857	1.27289662011379\\
2.25921462029022	3.02434297892484\\
2.05936946407008	1.21812355401666\\
2.37959482673499	2.30016190249079\\
2.19336261575507	2.95033915695427\\
2.24163213659532	2.75470469868545\\
2.2087067756765	2.44567800501776\\
2.44486684463575	2.19272017936295\\
2.32135154183252	1.2448843194131\\
2.09854010673762	2.4334985868515\\
2.16181571351075	1.91600744196691\\
2.14847840849234	0.962041681731137\\
2.25672116336169	2.17304750502981\\
2.08189866431152	2.06911011065789\\
2.20371139761969	1.40558470293738\\
2.11444070209823	0.814663548094714\\
2.2511398913773	1.54467211131536\\
2.21578604154193	0.995392227539202\\
2.08179232518778	0.99503461809188\\
2.05951724595268	2.42743004961871\\
2.04283956325503	2.45804340588886\\
2.30285588132579	0.859663288870369\\
2.15655018773138	2.89234500511368\\
2.30581981460087	2.17727514621568\\
2.0835702337927	1.61751420712793\\
2.20788173974388	2.90448896230832\\
2.38594068209647	3.11120632643798\\
2.34363656315843	0.983069663055728\\
2.12607344872539	0.688780083585008\\
1.98264338928147	1.96254243540861\\
2.10346174097283	2.65783947163584\\
2.03938550040424	2.58165613685157\\
2.47191375741258	1.61161202752579\\
2.45515192706806	1.57164329429788\\
2.30318901838107	1.39370294947306\\
1.9620574406686	1.54811407881924\\
2.27661785892488	2.17266071693775\\
2.25265731164257	2.28813040934013\\
2.05217421763677	1.82752583866138\\
2.30406261246239	3.13293647772023\\
2.23380666358813	1.54940758432116\\
2.2395394627417	2.70151265612466\\
2.16704483871324	3.30383393881101\\
1.968401759447	1.97651690426918\\
2.41702303780085	1.13670848267066\\
2.36376503632949	2.01919719254611\\
1.98808341337893	1.69317599162318\\
1.99718567055998	1.5624732011236\\
2.1591803032857	2.25349154428267\\
2.25169441729256	1.37461380189663\\
2.36244638315314	1.19609199532433\\
2.04219741762277	2.94957524961673\\
1.92038156210786	1.83113568843925\\
2.27840615123502	2.33493779231127\\
2.16716539082412	2.22159766609089\\
2.16534777904223	2.51046403883371\\
2.40152970290408	1.26322177135359\\
2.04936459340584	2.73192990145594\\
2.26718660893286	0.603371989789716\\
2.0518738734701	2.91693025515791\\
2.25328736243445	0.833716293776459\\
2.40822555482483	2.84275304015353\\
1.98494872061209	2.76089299971382\\
1.98854710992605	1.84831639190406\\
2.16034859171932	2.88973782648651\\
2.01058462178572	1.09606530651498\\
2.16807659151124	3.0758267231538\\
2.10211635148943	3.33122424786435\\
2.20024173219353	2.92363816331099\\
2.28857614227397	2.75434171831293\\
2.35040512251307	1.51446350220001\\
2.30336399764036	3.16283464149096\\
2.05597324768535	2.06954531341138\\
1.95738889881538	1.79433598945855\\
};
\end{axis}
\end{scope}

\begin{axis}[%
width=12.109in,
height=2.509in,
at={(2.031in,4.136in)},
scale only axis,
xmin=-6.7,
xmax=9.9,
xtick={\empty},
ymin=0.0,
ymax=3.7,
ytick={\empty},
axis line style={draw=none},
ticks=none,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=darkbluee, line width=3.0pt]
  table[row sep=crcr]{%
8.00000106866758	0.986869159746226\\
8.02548586811333	0.988381362309282\\
8.05084954737481	0.991002971578805\\
8.07601080571567	0.994835045235273\\
8.10088038532238	0.999954064882397\\
8.12536578089225	1.00639755299888\\
8.1493923997169	1.01405539844904\\
8.17290023474364	1.02279332243778\\
8.21839800302723	1.0420283265271\\
8.24057409600937	1.0514903484879\\
8.26262434496351	1.05999983612773\\
8.28479867896332	1.06699938132957\\
8.30739026449777	1.07197809270457\\
8.33064900225782	1.07469951830774\\
8.35473468492529	1.07523246373343\\
8.37970811476636	1.07387585321488\\
8.40553103759878	1.07108903237515\\
8.51402887762257	1.05643196497097\\
8.54140626358447	1.05410569771049\\
8.56853161041362	1.05280682769597\\
8.59527235732163	1.05263277516658\\
8.62156347091952	1.05355930975227\\
8.64732565985177	1.05558488108065\\
8.67259620067461	1.05854291271978\\
8.69732858390816	1.06240359862278\\
8.72134782055717	1.0673069030738\\
8.74372186379516	1.0742571097738\\
8.76473126032768	1.0827254468351\\
8.78396274692236	1.09302431018233\\
8.80093602435557	1.10549149094593\\
8.81507510567436	1.12051744609643\\
8.82588971416062	1.13834912743415\\
8.83313347478979	1.15895589983642\\
8.83686623337476	1.18201530019385\\
8.83765166546608	1.20677341704693\\
8.83570827987676	1.25610805881578\\
8.83670468858511	1.27752495337122\\
8.84185684201587	1.29467625901548\\
8.85298817115093	1.30647034327907\\
8.87132271163712	1.31242013687205\\
8.89720618101403	1.3127755467076\\
8.93007339905586	1.30844482715135\\
8.96845307432301	1.30089609646642\\
9.05353336358061	1.2828276544667\\
9.09587749975146	1.27536515023712\\
9.13566802199462	1.27040519421421\\
9.17189972632925	1.26838533840657\\
9.20402856333513	1.26941589710615\\
9.232202803841	1.27318483723576\\
9.25686024503991	1.27924365270333\\
9.27880055417187	1.28698457551001\\
9.29868269517725	1.295935222175\\
9.31725461318321	1.30562111667384\\
9.35095865415303	1.32675074044092\\
9.38603780612068	1.34722617967269\\
9.47589825810977	1.39819418959808\\
9.51014638843495	1.4196868153753\\
9.52611124934788	1.43094848606449\\
9.54102044921644	1.44262546417351\\
9.55456138053256	1.45479619153356\\
9.56661363397048	1.46746184399045\\
9.57730025066262	1.48054045019031\\
9.58677102309942	1.49394894707552\\
9.60363320541123	1.52117433494698\\
9.62052520855778	1.54809057992167\\
9.62968846243828	1.56126739634728\\
9.63959675630508	1.57421711424319\\
9.66100692909799	1.59970217256487\\
9.68287234324772	1.62514365633627\\
9.69326113577602	1.63802151973339\\
9.70294654597357	1.65106763733432\\
9.71172290378185	1.66430884653431\\
9.71974541561217	1.67769842924139\\
9.72520749666177	1.6912180092517\\
9.72875688630789	1.70481680643383\\
9.73016194686321	1.71840033418068\\
9.72903765986854	1.73187916575892\\
9.7252066310712	1.74512506568439\\
9.7185977219112	1.7580166150976\\
9.70945098416156	1.77044440760848\\
9.69818193592483	1.78236650998908\\
9.66191016386488	1.81566565952565\\
9.65364029218777	1.82652579245594\\
9.64956953114226	1.83770263294945\\
9.65047727773074	1.84948857358954\\
9.65643382614068	1.86214051361877\\
9.66707888064607	1.87580776028534\\
9.6813390909659	1.8905317230365\\
9.73272915717865	1.93946784956885\\
9.7485558727461	1.9564535112866\\
9.76251639780524	1.97330101167286\\
9.77422117776323	1.98982250925184\\
9.78362667397093	2.00591718299516\\
9.79082493807155	2.02156420779874\\
9.79599836770471	2.03679896673162\\
9.79918344570353	2.05168157332996\\
9.80040858104337	2.06627367652069\\
9.80002451139795	2.08063915659688\\
9.79733223835716	2.09459920434952\\
9.79117818703416	2.10868478655774\\
9.78261610889999	2.12277191977328\\
9.77112377961387	2.1368657868244\\
9.75595862440812	2.15094828315214\\
9.73634707844155	2.16496888540247\\
9.71156819863526	2.17882399879852\\
9.68100815586689	2.19233059164185\\
9.64486881105089	2.20528554583482\\
9.60418580383781	2.21748942148148\\
9.56099319144083	2.22881942007619\\
9.47877311567581	2.24905026011326\\
9.44626420917807	2.25846849811791\\
9.42321753710162	2.26797415004641\\
9.41129738551489	2.27802095456538\\
9.41069404191291	2.28893670682227\\
9.42000432840588	2.30083190779523\\
9.43679516994034	2.31365238211366\\
9.47983308814844	2.34110629848858\\
9.50034124265229	2.3552571320175\\
9.51725070754168	2.36937968081321\\
9.52958284542181	2.3833480496119\\
9.53739333832892	2.39716114605849\\
9.54127528515062	2.4108646675714\\
9.5419791638769	2.4244993825704\\
9.54037028624204	2.43813003223174\\
9.53721021099832	2.45181495967185\\
9.53289048425651	2.46553949800668\\
9.52621410139792	2.47904272275056\\
9.5153516342676	2.50672533219784\\
9.51045838926261	2.52072843707089\\
9.50628925129493	2.53490288708592\\
9.50323796735884	2.54934559118239\\
9.50169608552685	2.56417650038229\\
9.50204216996709	2.5795530371361\\
9.50416046537764	2.59550094635864\\
9.51074538977152	2.62851099171346\\
9.5126104549698	2.64492816488124\\
9.51128160516066	2.66065717282578\\
9.50510884396586	2.67517512205513\\
9.49278183785971	2.68798904130919\\
9.47380952927567	2.69881674183204\\
9.44821262694936	2.70744358092852\\
9.41702179287805	2.71399757956228\\
9.38168997513158	2.71874823253572\\
9.34404830400663	2.72217480566914\\
9.23407211765562	2.7302742775748\\
9.20194489714402	2.73381113170391\\
9.17274256897778	2.73824354980304\\
9.14628222319876	2.7436318941739\\
9.12214751343852	2.74990937177997\\
9.0998065639414	2.7569198057657\\
9.07884217656912	2.7645524759165\\
9.05879206288614	2.77262587547258\\
9.04003201442109	2.78138570165532\\
9.0226017206601	2.79231507338618\\
9.00585027832279	2.8046893721459\\
8.98989600274277	2.81908656580261\\
8.9748538234318	2.83622499113357\\
8.96065257476723	2.85678908376337\\
8.94706585121684	2.88138024023948\\
8.93362396085544	2.9103044209801\\
8.90412858645043	2.97959665884477\\
8.88634241299706	3.01731525273926\\
8.8656710223582	3.0540329491884\\
8.84206118182039	3.08685874979325\\
8.8159992621543	3.11290312539206\\
8.78837854841544	3.12984198900888\\
8.76020306309816	3.13639847139931\\
8.73224788931619	3.13255805790197\\
8.70494650137723	3.11963174896345\\
8.67839047527752	3.09993913162642\\
8.65245233331594	3.07629762853393\\
8.62696445719475	3.05153208883915\\
8.60182044141785	3.02805666104116\\
8.57689128982844	3.00744731690948\\
8.55217918687874	2.99068494662471\\
8.52766442210917	2.97803849508378\\
8.50329348191721	2.96923679996928\\
8.47901916055509	2.9637312419302\\
8.4548416500678	2.96094221547006\\
8.43072798119086	2.96021896259363\\
8.40668258017922	2.96105942523563\\
8.38249241980836	2.96426988954733\\
8.35704910379701	2.96432494861785\\
8.33099475633171	2.96232154540859\\
8.30412061833695	2.95719181123768\\
8.27626473868212	2.94765644921955\\
8.24742219204727	2.93252192880302\\
8.21773860374941	2.91067479815364\\
8.18763245930659	2.88167079437812\\
8.15772303030131	2.84578666608725\\
8.12881719397015	2.80451939232456\\
8.10174750157445	2.76061127632489\\
8.05540873562214	2.68051798138183\\
8.03629519916833	2.65302919527447\\
8.01919678899587	2.63886479859697\\
8.00310758722161	2.63984439219942\\
7.98687568844072	2.65605562825073\\
7.96943499638911	2.68551766686469\\
7.92827335578286	2.76913281824045\\
7.90427212153882	2.81438707523128\\
7.87842863249193	2.85656836059018\\
7.85133601883865	2.893028697244\\
7.82365545110838	2.92221596599689\\
7.79595754128994	2.94382257834424\\
7.76865860816984	2.958411913294\\
7.74202570069842	2.96696975865919\\
7.7161368788334	2.97082985318654\\
7.69096613143338	2.9712425462732\\
7.66635697407192	2.96946531457338\\
7.64284205902137	2.96442414063698\\
7.61827652776957	2.96649911974621\\
7.5925408864643	2.97339041494287\\
7.56485779408949	2.98729684471725\\
7.53435456492575	3.01059268876857\\
7.50020854688035	3.04553878251718\\
7.46171194131571	3.09415078225956\\
7.41870197175477	3.15721500932061\\
7.37161117297628	3.23391081163332\\
7.32151010445676	3.32114219353413\\
7.26988927229854	3.41320882400396\\
7.21813253010921	3.50229062189704\\
7.16735230481236	3.57904669986252\\
7.11822731089951	3.63445287581826\\
7.07165682878357	3.6611001465697\\
7.02911229207994	3.65507716195488\\
6.99305968641552	3.616420804182\\
6.96631434281303	3.54938850001028\\
6.95098532511846	3.46157107425462\\
6.94748710769945	3.36227305817258\\
6.95397399027631	3.2609218382215\\
6.96680617909772	3.16545061195147\\
6.9817384166464	3.08118867670509\\
6.99478485411266	3.01093488770206\\
7.00308963335971	2.95517286773937\\
7.00535519224609	2.91257338379611\\
7.00141771780656	2.88097346972143\\
6.99199882807282	2.85785302795184\\
6.97825925352835	2.84079843731053\\
6.96147612394034	2.82774183289882\\
6.93935318840243	2.82065155710384\\
6.90736543872381	2.8162368958361\\
6.86874105524078	2.81322760537474\\
6.8202358651242	2.8121136401402\\
6.757671750924	2.81338325196401\\
6.67646593405992	2.81711978579544\\
6.57225641642999	2.82273066663453\\
6.44209891287792	2.82863867507725\\
6.28586478211414	2.83232718356767\\
6.10799210040105	2.83069385106557\\
5.91839205697247	2.82109323099441\\
5.73198808332459	2.80262141917278\\
5.56676166626738	2.77691795393707\\
5.44050547619992	2.74794370628615\\
5.36695539261652	2.72067214608965\\
5.3534154551158	2.69898213902011\\
5.3991218781922	2.6842232847665\\
5.49594121235595	2.67485264846442\\
5.78410555117976	2.65895618232326\\
5.94148533751284	2.64701881368397\\
6.08835847283695	2.63135944386309\\
6.21524144796791	2.61302386372122\\
6.31742912075099	2.5936065735516\\
6.39439952946914	2.57448569330989\\
6.44833456543855	2.55654344667041\\
6.48287902884319	2.54012943238766\\
6.5022506921338	2.52516667287068\\
6.51021936408666	2.51145896314928\\
6.51014241406444	2.49868999384469\\
6.49801579109734	2.48696543094687\\
6.47615292842809	2.4771551483038\\
6.44746823218408	2.46846287468284\\
6.40909375022232	2.46114479820111\\
6.35797297972915	2.45528431975155\\
6.29078313323981	2.45080878992715\\
6.20503297677433	2.44723118104627\\
6.09941767265891	2.44370271033171\\
5.97530307283454	2.43891494928932\\
5.83702414377537	2.43144484983828\\
5.69229082709177	2.42012309790361\\
5.55211999326934	2.40442409010036\\
5.42917160956649	2.38484922906517\\
5.33576456807054	2.36286930968625\\
5.28178117210891	2.34044841700873\\
5.27240275623071	2.31940876500608\\
5.30745920824288	2.30079215664802\\
5.3812996823993	2.28468038517866\\
5.48411044392274	2.27040340792658\\
5.60358589150605	2.25704116909768\\
5.7275907157231	2.24381123218971\\
5.84539556524345	2.23035070341432\\
5.94932308650074	2.21663509737509\\
6.0352711500777	2.20279789981606\\
6.10198244338343	2.18901037899361\\
6.15070674591597	2.17535024125702\\
6.18408270813507	2.16181568821494\\
6.20533593415644	2.14835614012413\\
6.21771437998327	2.13490633111796\\
6.22384542122096	2.12143053046445\\
6.220363390697	2.10764687485188\\
6.20807193968125	2.09245682780091\\
6.19001018867133	2.07612274154515\\
6.16413147151758	2.05795106301976\\
6.12790595405479	2.03700792277611\\
6.07915624596505	2.01209734318983\\
5.93888355481338	1.94485680047252\\
5.84947204943234	1.90015104836039\\
5.75271576760691	1.84765113133321\\
5.65585864773288	1.78881619281812\\
5.56782702282238	1.72705216612279\\
5.49730775037295	1.66754414329438\\
5.45166047232496	1.61645747338021\\
5.43543255939053	1.5794657958185\\
5.45016850825357	1.56024123682317\\
5.49459233041724	1.55943776576555\\
5.56472271376122	1.57455241184939\\
5.65453868210527	1.60080897385444\\
5.75644908305203	1.63251977828465\\
5.86187341522431	1.66439230275889\\
5.96290171271447	1.69250763319173\\
6.05338970731596	1.71459553750399\\
6.1292765384122	1.72978281605508\\
6.18929187953038	1.73826312796006\\
6.23405428357553	1.74079575505665\\
6.26572517954051	1.73842531919751\\
6.28706928665802	1.73223406723197\\
6.30100747204615	1.72323614580705\\
6.31009489138593	1.71229045394571\\
6.31263318714104	1.69830979894442\\
6.30457169715184	1.68228395472955\\
6.29043624677236	1.6648084060731\\
6.26717241860812	1.64509782956826\\
6.23119898441339	1.6221458741374\\
6.17871408057463	1.59476690115866\\
6.10653945111557	1.56177719075541\\
6.01332588474923	1.52230697479404\\
5.77295846471186	1.42387356359646\\
5.63959212954035	1.3674900872599\\
5.51250607201343	1.31005032784086\\
5.40550157250347	1.25556120933784\\
5.33177656473419	1.20837663382868\\
5.30170910110377	1.17253169772861\\
5.3205071042471	1.1509045983586\\
5.38723854432018	1.14467122375892\\
5.4950845377851	1.15308114594707\\
5.63275375439299	1.17361929577194\\
5.78647465615605	1.20244057402725\\
5.94286943741309	1.23525300898241\\
6.22154403706827	1.29706269155579\\
6.33188695185825	1.32058030679028\\
6.42092326049976	1.33749667755685\\
6.49051589289836	1.34786821673626\\
6.54385075892924	1.35240390235655\\
6.58473465072727	1.35223483730959\\
6.61649510165491	1.34844495136344\\
6.64199361296007	1.34205445338201\\
6.65811383374438	1.33127013766581\\
6.66559706864398	1.31473406041137\\
6.66772512165761	1.29415303741337\\
6.66265496580357	1.26773924516962\\
6.6484694320395	1.23332294799288\\
6.6237019721207	1.18860321497069\\
6.58800935806864	1.13158106343528\\
6.54255338440206	1.06098415719031\\
6.49043950813367	0.976951675644717\\
6.43674075447528	0.881737642659747\\
6.38791121425495	0.780196121166938\\
6.35050816101951	0.679658530322968\\
6.32992779465589	0.589236187106353\\
6.32949428703739	0.518444459706467\\
6.34989900315136	0.475093713721778\\
6.39002294990066	0.463897002029309\\
6.44746195986493	0.485262172055299\\
6.51903176849839	0.535226897012567\\
6.60098679555772	0.606465769762016\\
6.68903601990722	0.689910571750026\\
6.778269430024	0.776248854968843\\
6.86401196473501	0.85770132755489\\
6.9424494615192	0.92880039808875\\
7.01117705913846	0.98658951644296\\
7.06940287662404	1.03035187818617\\
7.11779074952142	1.06109962679122\\
7.15788961526135	1.08081974679755\\
7.19162445659727	1.09189967664264\\
7.22086985027156	1.09667753169808\\
7.24721684406191	1.09719114132118\\
7.26976053753879	1.09109147401422\\
7.29449355988862	1.08778503746962\\
7.32058295115866	1.08647419580325\\
7.34839776226215	1.08790204467432\\
7.37833125043996	1.09296758165095\\
7.41068260213658	1.10257697080774\\
7.44556899216211	1.11750215847899\\
7.48280832829096	1.13815129263446\\
7.52178360469462	1.16424105509897\\
7.56145292285516	1.1946390701573\\
7.60044579310134	1.22732724079294\\
7.63718347563846	1.2594069045911\\
7.67013618540327	1.28740659225766\\
7.69810849991693	1.30777310443138\\
7.72058761459978	1.3177104697378\\
7.73775190338239	1.31547850147086\\
7.75046318602547	1.30077005508462\\
7.76018534309542	1.27503447234758\\
7.76859694879975	1.24095070472588\\
7.77729693240599	1.20192915106331\\
7.78756558241003	1.16152272293547\\
7.80023573647296	1.12292375675832\\
7.81562179177844	1.08836986652968\\
7.83366074063133	1.05924262688678\\
7.85400846014409	1.0359791392439\\
7.87617875781231	1.01822316900789\\
7.8996877337076	1.00526338009085\\
7.92411048862655	0.996195792135836\\
7.94911735369158	0.990169715182587\\
7.97446983911822	0.986510696800007\\
8	0.986190394118005\\
};

\addplot [color=darkgreenn, line width=3.0pt]
  table[row sep=crcr]{%
-3.99345091496773	2.00057684904071\\
-3.99415936548465	2.01560519340617\\
-3.99638042877477	2.03111830326402\\
-4.00066828132163	2.04722267920691\\
-4.00751394305397	2.063989092874\\
-4.01730481427929	2.0814138023914\\
-4.03027174299895	2.09937441761505\\
-4.04627167026157	2.11761488511536\\
-4.06473123708757	2.13575697883164\\
-4.1214078078474	2.18562494978512\\
-4.13479761033953	2.19995619424622\\
-4.14283861415116	2.21315790198344\\
-4.1448445184433	2.22541114271797\\
-4.14079072530266	2.23696339378564\\
-4.13154147268359	2.24802058466431\\
-4.11858443431674	2.25875959435299\\
-4.0887842735227	2.27995347236786\\
-4.0753534994845	2.29071420193842\\
-4.06461590729985	2.30172021273636\\
-4.05715196515512	2.31302769127861\\
-4.05319234553881	2.32458587448323\\
-4.052550865281	2.33630741148382\\
-4.05468331341508	2.34812595803963\\
-4.05893723730582	2.35998549114127\\
-4.06464834464702	2.37186130419845\\
-4.07129391083192	2.38373138726215\\
-4.0791647569494	2.39565384360614\\
-4.07911215183509	2.40643026673194\\
-4.07375152479931	2.41667135179333\\
-4.06076743988262	2.42606142329308\\
-4.03744168473587	2.43402518212411\\
-4.00100778411739	2.43952669999457\\
-3.94900406047766	2.4409764964995\\
-3.88025517223691	2.43611897407126\\
-3.79567807334206	2.42245798463584\\
-3.69904889604547	2.39823230414969\\
-3.59716255174786	2.36390858291753\\
-3.49926389140753	2.32353633075673\\
-3.41541886266805	2.28511492641906\\
-3.35486149421811	2.25907086371719\\
-3.32440055199836	2.25511267817744\\
-3.32807558169701	2.27854463424889\\
-3.36697371065686	2.32792940341459\\
-3.43866665100612	2.3953402319764\\
-3.53692908894809	2.46913206683904\\
-3.65205529582592	2.53800794847086\\
-3.77270996015222	2.59433667972501\\
-3.88835042088822	2.63544410367392\\
-3.99127439057253	2.66277719940423\\
-4.07759055868964	2.67986554842735\\
-4.14662386020375	2.69060441517674\\
-4.24045788658946	2.70436174505661\\
-4.27121683145406	2.71032263994493\\
-4.29511804661683	2.71634677704122\\
-4.31445580052957	2.72249721695946\\
-4.32651748590326	2.72997694727858\\
-4.34062443531627	2.73495327677768\\
-4.35583682668663	2.73834745759259\\
-4.37246009422416	2.73965276320268\\
-4.39092265062992	2.73815955901444\\
-4.41164649990777	2.7330977371909\\
-4.43499303246991	2.72371207004327\\
-4.46102820035993	2.70958951779207\\
-4.48946480917543	2.69079828209213\\
-4.5195099879065	2.66817008453789\\
-4.54984537833045	2.64342415064393\\
-4.60437733729735	2.59815640130818\\
-4.62495400114849	2.58383826449987\\
-4.63930022548579	2.57872829014371\\
-4.64697848952831	2.5844728985506\\
-4.64846184098464	2.60133170434498\\
-4.64501681348713	2.62814987697175\\
-4.62354533833494	2.7420064811704\\
-4.61840831606836	2.78088643827353\\
-4.61610507354692	2.81611700442035\\
-4.6169418763772	2.84644443408027\\
-4.6207664440606	2.87154454963808\\
-4.62718406669611	2.89169824588466\\
-4.63567850044816	2.90759952842696\\
-4.6457377433566	2.92009145547819\\
-4.65689006874894	2.93007571340857\\
-4.66876852453673	2.93832364321001\\
-4.68165180980216	2.94369492276122\\
-4.69488070130271	2.9471732810614\\
-4.70832612340048	2.94926078860248\\
-4.72203259565357	2.94933529925822\\
-4.73602435616628	2.94668890119343\\
-4.75028733959581	2.94063736983346\\
-4.76474522154167	2.9307220199456\\
-4.77932138196102	2.9166349556764\\
-4.79386620080075	2.8986890104726\\
-4.80820482167774	2.87781443437644\\
-4.8355036172104	2.83433142867731\\
-4.84817218514681	2.81627056320004\\
-4.86011679622683	2.80379408021219\\
-4.8714322876699	2.79877827686578\\
-4.88239071694605	2.80207919449967\\
-4.89337050352166	2.81356399334462\\
-4.90480517266177	2.83192523916626\\
-4.93027958497134	2.88067507077605\\
-4.94450243265119	2.90598514987651\\
-4.95951679237658	2.92892730156566\\
-4.97501789294532	2.94798479590754\\
-4.9906768774972	2.96243391216208\\
-5.00621698129229	2.97223974022233\\
-5.02145251812932	2.97785827003515\\
-5.03629780853437	2.98016107295437\\
-5.05075325908807	2.9801395630771\\
-5.06487745615707	2.97872705545967\\
-5.07876273404606	2.97674392834817\\
-5.09226472086864	2.97387686186454\\
-5.10825418082683	2.97792634294439\\
-5.12620716555252	2.98675086457102\\
-5.14721199238622	3.00199691742176\\
-5.17269145299115	3.02532295155751\\
-5.20441087541116	3.05829753167156\\
-5.29423800133036	3.15540498842586\\
-5.35533832642483	3.2172937124174\\
-5.42735539178481	3.28365750235711\\
-5.5077581231904	3.34899858064521\\
-5.59139002469083	3.40718225952459\\
-5.67072122927896	3.45238723080405\\
-5.73714131435768	3.48024518766066\\
-5.7828463780307	3.48825100260494\\
-5.80296314521949	3.47598881169226\\
-5.79676754048662	3.4446523954825\\
-5.76780569452053	3.39682463595514\\
-5.72275067030174	3.33626439368049\\
-5.6696054611755	3.26775616352716\\
-5.61586058880238	3.19662717422423\\
-5.56718492010575	3.12791128728657\\
-5.52708343140842	3.06581164982342\\
-5.49694136733103	3.01289014980016\\
-5.47662580058285	2.97008643016776\\
-5.46505907144485	2.93694530886215\\
-5.46069953721617	2.91206953272699\\
-5.46188113875635	2.89360740698085\\
-5.46706303382252	2.87971754987973\\
-5.47493089189967	2.86878538888709\\
-5.48711620449438	2.86218663575334\\
-5.49958357771404	2.85818220723359\\
-5.51222309442893	2.85568653916544\\
-5.52522431605184	2.85553192205736\\
-5.53884774578208	2.85873657198092\\
-5.55339637501004	2.86640008184329\\
-5.56913263738643	2.87948085587449\\
-5.58615504290042	2.89847174575222\\
-5.6045082559136	2.9233803154157\\
-5.62390999942117	2.95307472078674\\
-5.66422468442346	3.01711460027106\\
-5.68422153508061	3.04425533297073\\
-5.70357318281425	3.06275437029768\\
-5.72195196886481	3.0693309698105\\
-5.73879179451436	3.06192247381718\\
-5.75339667609576	3.04035532042008\\
-5.76500220917014	3.00629496806995\\
-5.77304735088014	2.96288928883458\\
-5.77747027156339	2.91413139999771\\
-5.77872625646951	2.86396797518753\\
-5.77779604221847	2.81577703838721\\
-5.77232502930041	2.70026533442216\\
-5.77236751859468	2.67270603540059\\
-5.77399998122971	2.64975345538779\\
-5.77722101147773	2.63051098890529\\
-5.78192764911226	2.61413339385016\\
-5.78789150018927	2.59983988319602\\
-5.79579899510782	2.58845347168564\\
-5.80601937889319	2.58034322070008\\
-5.81782392837604	2.57427452023455\\
-5.83168092575183	2.57094989005806\\
-5.84827340371521	2.57130061255076\\
-5.86827367117751	2.57629427707179\\
-5.89221840845673	2.58678818384258\\
-5.92037381056783	2.60333012929903\\
-5.95237192321875	2.62575033335512\\
-5.98716071973202	2.65290212346245\\
-6.05742346162608	2.71058568949756\\
-6.08833473839437	2.73317199052687\\
-6.11351033823905	2.74566599268746\\
-6.13115705012364	2.74443285260634\\
-6.14012614367167	2.72767790992907\\
-6.13987323452542	2.69586439320605\\
-6.1306921235586	2.65169611216441\\
-6.11378601230884	2.59942417781114\\
-6.09127286770609	2.54386158249524\\
-6.06582147211098	2.48934013575502\\
-6.04030222163854	2.43908819341285\\
-5.99800824135097	2.35736934644411\\
-5.98376845890417	2.32609983787244\\
-5.97440519082286	2.30018163669119\\
-5.96940392635481	2.27849699588468\\
-5.96785619720391	2.25991427780372\\
-5.96888290749322	2.24347828200968\\
-5.97166302511504	2.2284275594102\\
-5.97735924632953	2.21538028535775\\
-5.98886914528249	2.20117889771584\\
-6.00410782953996	2.18590270078047\\
-6.02475293645452	2.16889493132854\\
-6.05267092310933	2.14917837358827\\
-6.08961272729606	2.12539874449439\\
-6.13689709679103	2.09586191790549\\
-6.19485563618686	2.05870412244389\\
-6.26207505387262	2.012309589927\\
-6.33514652772289	1.95605119058887\\
-6.40885832263915	1.89115942390347\\
-6.47685350289451	1.8213678653884\\
-6.5324549908369	1.75292171458178\\
-6.57030261529027	1.6935113752544\\
-6.58695342194901	1.6504109869209\\
-6.58112304728471	1.62842257577743\\
-6.55368240150408	1.62844525137826\\
-6.50715070582168	1.64739149468633\\
-6.44590848899074	1.67920742979341\\
-6.37541514615587	1.71682676494145\\
-6.30181118048315	1.75390457130432\\
-6.23077136828853	1.78598507953375\\
-6.16679048915706	1.81072848962176\\
-6.11280053200923	1.82751910345863\\
-6.0696871425334	1.83691064721844\\
-6.03701987627735	1.83998894397108\\
-6.01315425183044	1.83804725576948\\
-5.99625688645209	1.83229246065048\\
-5.98438546193617	1.82379269160937\\
-5.97597683907089	1.81339779032583\\
-5.97262591400058	1.79989148495191\\
-5.96585189945352	1.78716562916149\\
-5.95685376555616	1.77508049384769\\
-5.94469682380558	1.76396675177012\\
-5.92825011703352	1.75426440041565\\
-5.90638015484685	1.74648378341964\\
-5.87817714915797	1.74113960920474\\
-5.84319092874197	1.73866136451284\\
-5.80179221646645	1.73924129391406\\
-5.75558209972671	1.7426325153102\\
-5.70717067868245	1.74813302274004\\
-5.61870439475669	1.76010249671695\\
-5.58686781466443	1.76300559665473\\
-5.56779570601615	1.76144329727657\\
-5.5631045573503	1.75408790307775\\
-5.57256718509935	1.74032449667732\\
-5.59425234639272	1.72033695434969\\
-5.69603238972453	1.63566594240084\\
-5.72954660538619	1.6048983284652\\
-5.75826458288496	1.57540309142882\\
-5.78093272118333	1.54814218372581\\
-5.79737518270102	1.52353167514329\\
-5.80804673911137	1.50161820171475\\
-5.8139917622151	1.48204546748284\\
-5.81623204795405	1.46439770649948\\
-5.81577023609203	1.4481977586449\\
-5.81341697557872	1.43302709132794\\
-5.80812672308426	1.41974491366955\\
-5.805561073938	1.40401175338604\\
-5.80454567125765	1.38662547748657\\
-5.80572454981923	1.36684598605928\\
-5.80985762794372	1.3437388524123\\
-5.81754792478214	1.3163871303111\\
-5.82924968544075	1.2839108554165\\
-5.84496379966321	1.24577864038141\\
-5.88509921000504	1.15382539395442\\
-5.90597058743816	1.10306210438124\\
-5.92395777330369	1.05292897211395\\
-5.9363309346521	1.0071673543384\\
-5.9406929699127	0.969663440477161\\
-5.93539672404162	0.943756437199372\\
-5.91988110222773	0.931518312308962\\
-5.89474180549599	0.933333016989702\\
-5.86168743242147	0.947728923792797\\
-5.82315256656436	0.971794068904135\\
-5.78195820145059	1.00169216776034\\
-5.7018055475794	1.06377245331017\\
-5.66652093291395	1.09001201162384\\
-5.63562030469352	1.11079311809688\\
-5.60912816829722	1.12568563284247\\
-5.58659510105159	1.13501154154846\\
-5.56722655124385	1.13969267568335\\
-5.55025274835418	1.14071955871522\\
-5.53493251014946	1.13913168273754\\
-5.52063461447244	1.13587884764028\\
-5.50787043174332	1.12974273352444\\
-5.49641011873011	1.12285507825379\\
-5.48568408165977	1.11560478788869\\
-5.47612962483372	1.10757314223025\\
-5.46820440320704	1.09833733504514\\
-5.46244272033904	1.08731022999373\\
-5.45927870284057	1.07398851329296\\
-5.4589689388979	1.05799278779576\\
-5.46145136028749	1.03921095130906\\
-5.46612424771167	1.01811351207646\\
-5.47724166741219	0.972647600234763\\
-5.48015799618607	0.951101805536069\\
-5.47872000447643	0.932458122843434\\
-5.47134722466039	0.918139136766841\\
-5.45721835331251	0.909129746970018\\
-5.43646186232725	0.905869226955248\\
-5.41016732000047	0.908081986093162\\
-5.38005479335687	0.914980929688995\\
-5.34813619168568	0.925254542741047\\
-5.31626559165919	0.937426817878849\\
-5.20983687552741	0.981061298536498\\
-5.18946932807521	0.987968731038987\\
-5.17100026796872	0.99325363261902\\
-5.15397972639068	0.997222282475727\\
-5.13801145348416	1.00016136057654\\
-5.12277347380342	1.00233460959807\\
-5.10855425766578	1.00297910127413\\
-5.09512518445404	0.996692355337481\\
-5.08197515200946	0.985812650907188\\
-5.06907344772247	0.968196795565089\\
-5.05628555239714	0.941571471972616\\
-5.04336469752974	0.903546242073378\\
-5.02993011951298	0.852119920167743\\
-5.01548043552116	0.786398421935147\\
-4.9813607736191	0.617886749876139\\
-4.96086856821108	0.523794201279308\\
-4.93798724023977	0.432804130468078\\
-4.9131428622194	0.353937519944282\\
-4.88720355273541	0.296030265130218\\
-4.86140571597466	0.266209832945872\\
-4.83716244169306	0.26836744295643\\
-4.81579879132452	0.302353356952764\\
-4.7982994374631	0.364223004496727\\
-4.78506875240007	0.446781250175627\\
-4.77586366372931	0.541135190768077\\
-4.76986036035211	0.638211855687366\\
-4.75888584001962	0.878805699752628\\
-4.75398000834225	0.931732658132725\\
-4.74743692475328	0.971234624327479\\
-4.73913257722489	0.999306677132622\\
-4.7292135654898	1.01848613704589\\
-4.71797867189656	1.031295555705\\
-4.70574973298177	1.03982054844968\\
-4.69163739855258	1.04184119598204\\
-4.67828399013832	1.04642872682049\\
-4.66553679500182	1.05279344758998\\
-4.6537894105324	1.06181812575283\\
-4.64345632968417	1.07429171941085\\
-4.63503079984075	1.09106267759632\\
-4.62897224003176	1.11274544368142\\
-4.62563140997372	1.13957933862796\\
-4.62507216567983	1.17109338591854\\
-4.62701206461622	1.20610593572287\\
-4.63074846242183	1.24270678615032\\
-4.63869864796706	1.31022979661061\\
-4.6397797551062	1.33556200747692\\
-4.63692409807288	1.35233640447242\\
-4.62906865139332	1.35950405285645\\
-4.61579749234176	1.35726461535379\\
-4.59739483578781	1.3469657067365\\
-4.5748225735086	1.33089773790451\\
-4.52266088819322	1.29190820848342\\
-4.49600301316006	1.27379366917057\\
-4.47057781301971	1.25888774700817\\
-4.44711116537083	1.24798678061011\\
-4.42589845084905	1.24120422027607\\
-4.40689680570756	1.23818000726572\\
-4.38985657257759	1.23831285984462\\
-4.37439242975378	1.24088611497117\\
-4.36002493394638	1.24513978535344\\
-4.34644093007146	1.25058185891167\\
-4.33422066592186	1.25779690018134\\
-4.32102799428915	1.26246627100313\\
-4.30721954339031	1.26564949152437\\
-4.29252415504251	1.26665800278226\\
-4.2766554613676	1.26471700103461\\
-4.25936086987307	1.25905613130901\\
-4.24050589493451	1.24907011677581\\
-4.22003430039277	1.23439969892092\\
-4.19821260121957	1.21533777989278\\
-4.17559990777022	1.19298738053685\\
-4.13122253449161	1.1472758182481\\
-4.11132664359907	1.13023490313949\\
-4.0941261541898	1.1216518421528\\
-4.08028383034025	1.1241963138436\\
-4.07037469409275	1.13924094377719\\
-4.06481615542306	1.16646511791467\\
-4.06371812692151	1.2038652490729\\
-4.06669772210321	1.24817648237476\\
-4.07291940182416	1.29567959821374\\
-4.08101692243255	1.34280584985273\\
-4.0969293647159	1.42599261329472\\
-4.10236099546948	1.45968744822535\\
-4.10530468174191	1.48806068838935\\
-4.10568682210611	1.51176613764873\\
-4.10385694781754	1.53175651048116\\
-4.10026562043272	1.54897667831599\\
-4.09562094874743	1.56437670969076\\
-4.09041461473863	1.57864800977656\\
-4.08419378486393	1.59123264691186\\
-4.07357299771711	1.60038709180512\\
-4.06029318030843	1.60758215942681\\
-4.04274064948008	1.61179449471427\\
-4.01897489257363	1.61181125131752\\
-3.98705812657956	1.60636928566374\\
-3.94525333728783	1.59425479433593\\
-3.89269729503508	1.574636060696\\
-3.82991713048319	1.54742939467831\\
-3.75924217339729	1.5137585627458\\
-3.61223170412818	1.43967319976865\\
-3.54773672742115	1.40958590711469\\
-3.49740695557348	1.39234293083288\\
-3.46613039600455	1.39306650452874\\
-3.45707021526136	1.41431747860567\\
-3.47122810796131	1.45522772768444\\
-3.50714576158079	1.51162244262077\\
-3.56086103160732	1.57713519172614\\
-3.6265382463563	1.64494194787562\\
-3.69733757462466	1.70929423830049\\
-3.76662257320292	1.76644780112165\\
-3.82914260482812	1.81482117813727\\
-3.88144326789624	1.85451251704739\\
-3.92223850888707	1.88667806242403\\
-3.95191815497777	1.91289005605642\\
-3.97203978350806	1.9347233698258\\
-3.98474744549214	1.95353048054984\\
-3.99207129535161	1.97035347360668\\
-3.99585956366903	1.98594741135814\\
-3.99386476865343	2\\
};

\addplot [color=darkgreenn, line width=3.0pt]
  table[row sep=crcr]{%
-0.2	3.5\\
-0.207546573616813	3.4995253351198\\
-0.21508837110901	3.4981016408882\\
-0.22262061937472	3.49572981834207\\
-0.23013855135565	3.49241136857589\\
-0.239508586650687	3.48693536830678\\
-0.248839553649528	3.47998900333174\\
-0.258122225371069	3.47157914260425\\
-0.267347422591272	3.46171410226412\\
-0.276506022920093	3.450403637414\\
-0.285588969822215	3.43765893247296\\
-0.296376003105243	3.4204899333105\\
-0.307025806524269	3.40129829745338\\
-0.317523215816119	3.38011135188649\\
-0.327853283711731	3.3569592647177\\
-0.339673919538187	3.32750890958253\\
-0.351223866737397	3.29548583675189\\
-0.362480741464457	3.26095210707188\\
-0.373422727850111	3.22397464705183\\
-0.384028620279999	3.18462511916049\\
-0.395711760956537	3.13684768794341\\
-0.406899526693479	3.08619272983682\\
-0.417563599628119	3.03278845990909\\
-0.427676987440427	2.97677005213678\\
-0.437214091674528	2.91827929725967\\
-0.44722449683101	2.849706540028\\
-0.456442967392078	2.77841191658314\\
-0.464839973817386	2.70462380509756\\
-0.472388617963864	2.62857857113761\\
-0.479064719248581	2.55051981051345\\
-0.484846892106444	2.47069756896812\\
-0.489716614494606	2.38936754120572\\
-0.493658287224159	2.30679025182418\\
-0.496659283929031	2.22323022077637\\
-0.498878873209566	2.12955878482179\\
-0.499916562281117	2.03537501571629\\
-0.499768247658824	1.9410513580398\\
-0.498434515844776	1.84696080955402\\
-0.495920641008714	1.75347544620304\\
-0.492236564131621	1.66096495075933\\
-0.487932318305957	1.57884147655078\\
-0.482705738460296	1.4980671000617\\
-0.476573566905568	1.41890056597146\\
-0.46955544683596	1.3415954685555\\
-0.461673859405846	1.26639943934642\\
-0.452954051715867	1.19355335389552\\
-0.44342395593886	1.12329056017578\\
-0.433114099844687	1.05583613109798\\
-0.423321813766526	0.998409171667027\\
-0.412964267688329	0.943517384336425\\
-0.40206767806606	0.891299708205694\\
-0.390659625753315	0.841888313809871\\
-0.37876898619017	0.795408268576661\\
-0.366425856315235	0.75197722026258\\
-0.355278968138564	0.71656279805143\\
-0.343831148686643	0.683635682386134\\
-0.332104583880386	0.653259686151501\\
-0.320121999850342	0.625493678152456\\
-0.309665033547566	0.603812508856607\\
-0.299051915120251	0.584119371989551\\
-0.288297756595785	0.566442308623825\\
-0.277417870828655	0.550806489143378\\
-0.268266429462825	0.53935207349275\\
-0.259047482440312	0.52934202805801\\
-0.249770145970614	0.520786251330933\\
-0.240443594001976	0.513693203741205\\
-0.231077049149672	0.508069899290278\\
-0.221679773576176	0.503921898615536\\
-0.214146070805692	0.501668522315903\\
-0.206603415177868	0.500363419791409\\
-0.199056580337679	0.500007417023831\\
-0.191510342575065	0.500600739322517\\
-0.183969477802083	0.502143011181791\\
-0.1764387585303	0.504633256518602\\
-0.168922950850328	0.508069899290278\\
-0.159556405998025	0.513693203741204\\
-0.150229854029386	0.520786251330933\\
-0.140952517559688	0.52934202805801\\
-0.131733570537175	0.53935207349275\\
-0.122582129171345	0.550806489143378\\
-0.113507242918334	0.563693948244214\\
-0.102731061354689	0.581032474166387\\
-0.0920933811066393	0.600391469026044\\
-0.0816093491751682	0.621743367535706\\
-0.0712938937813021	0.645057766710872\\
-0.0594918391002017	0.674693839894377\\
-0.0479620898095185	0.706898361835863\\
-0.0367269906105263	0.741608920040109\\
-0.0258083151714184	0.778758245303371\\
-0.0152272239298461	0.81827434208137\\
-0.0035741904680795	0.866235238798082\\
0.00758166069326371	0.917065859068213\\
0.0182120924719147	0.9706375431969\\
0.0282901976985004	1.02681469345787\\
0.0377904672225053	1.08545511731104\\
0.047757694289063	1.15418493568973\\
0.0569312787680034	1.22562415471171\\
0.0652818349026334	1.29954393302128\\
0.0727826133441662	1.37570748328354\\
0.0794095868379561	1.45387083068558\\
0.0851415271900335	1.53378359446134\\
0.0899600732674122	1.61518978993675\\
0.0938497898143349	1.69782864852574\\
0.096798216896048	1.78143545305068\\
0.098958880885101	1.87514132589924\\
0.0999373282791778	1.96934094556713\\
0.0997296898614044	2.06366180479422\\
0.0983367867265832	2.15773091688515\\
0.0957641270342187	2.25117629066487\\
0.092021884226801	2.34362840149749\\
0.0876660084173948	2.42568379112915\\
0.0823886516588512	2.50637558724469\\
0.0762067189158593	2.58544530969459\\
0.0691400127826944	2.66263967432028\\
0.0612111700495386	2.73771140429966\\
0.0524455891900151	2.81042002224936\\
0.0428713490022234	2.88053262054623\\
0.0325191186638807	2.94782460740071\\
0.0226907625236827	3.00509731228649\\
0.0122987436659514	3.0598259696509\\
0.00136936580227109	3.1118720533001\\
-0.0100697072219535	3.16110382702459\\
-0.021989521448714	3.2073966780427\\
-0.0343599060940787	3.25063343241373\\
-0.0455290129277564	3.28587240962048\\
-0.0569974851660717	3.31861936083894\\
-0.0687430968629283	3.34881082234376\\
-0.0807430849748259	3.37638828295905\\
-0.0912136358654996	3.39790492325476\\
-0.101839087742669	3.41743108566879\\
-0.112604311017336	3.43493896688366\\
-0.123493977079907	3.450403637414\\
-0.132652577408728	3.46171410226412\\
-0.141877774628931	3.47157914260425\\
-0.151160446350472	3.47998900333174\\
-0.160491413349312	3.48693536830678\\
-0.16986144864435	3.49241136857589\\
-0.179261286621565	3.49641158916428\\
-0.186796369393285	3.49854649693296\\
-0.194339808564659	3.49973299484371\\
-0.2	3.5\\
};

\addplot [color=darkbluee, line width=3.0pt]
  table[row sep=crcr]{%
2.2	3.5\\
2.19245342638319	3.4995253351198\\
2.18491162889099	3.4981016408882\\
2.17737938062528	3.49572981834207\\
2.16986144864435	3.49241136857589\\
2.16049141334931	3.48693536830678\\
2.15116044635047	3.47998900333174\\
2.14187777462893	3.47157914260425\\
2.13265257740873	3.46171410226412\\
2.12349397707991	3.450403637414\\
2.11441103017779	3.43765893247296\\
2.10362399689476	3.4204899333105\\
2.09297419347573	3.40129829745338\\
2.08247678418388	3.38011135188649\\
2.07214671628827	3.3569592647177\\
2.06032608046181	3.32750890958253\\
2.0487761332626	3.29548583675189\\
2.03751925853554	3.26095210707188\\
2.02657727214989	3.22397464705183\\
2.01597137972	3.18462511916049\\
2.00428823904346	3.13684768794341\\
1.99310047330652	3.08619272983682\\
1.98243640037188	3.03278845990909\\
1.97232301255957	2.97677005213678\\
1.96278590832547	2.91827929725967\\
1.95277550316899	2.849706540028\\
1.94355703260792	2.77841191658314\\
1.93516002618261	2.70462380509756\\
1.92761138203614	2.62857857113761\\
1.92093528075142	2.55051981051345\\
1.91515310789356	2.47069756896812\\
1.91028338550539	2.38936754120572\\
1.90634171277584	2.30679025182418\\
1.90334071607097	2.22323022077637\\
1.90112112679043	2.12955878482179\\
1.90008343771888	2.03537501571629\\
1.90023175234118	1.9410513580398\\
1.90156548415522	1.84696080955402\\
1.90407935899129	1.75347544620304\\
1.90776343586838	1.66096495075933\\
1.91206768169404	1.57884147655078\\
1.9172942615397	1.4980671000617\\
1.92342643309443	1.41890056597146\\
1.93044455316404	1.3415954685555\\
1.93832614059415	1.26639943934642\\
1.94704594828413	1.19355335389552\\
1.95657604406114	1.12329056017578\\
1.96688590015531	1.05583613109798\\
1.97667818623347	0.998409171667027\\
1.98703573231167	0.943517384336425\\
1.99793232193394	0.891299708205694\\
2.00934037424668	0.841888313809871\\
2.02123101380983	0.795408268576661\\
2.03357414368476	0.75197722026258\\
2.04472103186144	0.71656279805143\\
2.05616885131336	0.683635682386134\\
2.06789541611961	0.653259686151501\\
2.07987800014966	0.625493678152456\\
2.09033496645243	0.603812508856607\\
2.10094808487975	0.584119371989551\\
2.11170224340422	0.566442308623825\\
2.12258212917135	0.550806489143378\\
2.13173357053718	0.53935207349275\\
2.14095251755969	0.52934202805801\\
2.15022985402939	0.520786251330933\\
2.15955640599802	0.513693203741205\\
2.16892295085033	0.508069899290278\\
2.17832022642382	0.503921898615536\\
2.18585392919431	0.501668522315903\\
2.19339658482213	0.500363419791409\\
2.20094341966232	0.500007417023831\\
2.20848965742494	0.500600739322517\\
2.21603052219792	0.502143011181791\\
2.2235612414697	0.504633256518602\\
2.23107704914967	0.508069899290278\\
2.24044359400198	0.513693203741204\\
2.24977014597061	0.520786251330933\\
2.25904748244031	0.52934202805801\\
2.26826642946282	0.53935207349275\\
2.27741787082866	0.550806489143378\\
2.28649275708167	0.563693948244214\\
2.29726893864531	0.581032474166387\\
2.30790661889336	0.600391469026044\\
2.31839065082483	0.621743367535706\\
2.3287061062187	0.645057766710872\\
2.3405081608998	0.674693839894377\\
2.35203791019048	0.706898361835863\\
2.36327300938947	0.741608920040109\\
2.37419168482858	0.778758245303371\\
2.38477277607015	0.81827434208137\\
2.39642580953192	0.866235238798082\\
2.40758166069326	0.917065859068213\\
2.41821209247191	0.9706375431969\\
2.4282901976985	1.02681469345787\\
2.43779046722251	1.08545511731104\\
2.44775769428906	1.15418493568973\\
2.456931278768	1.22562415471171\\
2.46528183490263	1.29954393302128\\
2.47278261334417	1.37570748328354\\
2.47940958683796	1.45387083068558\\
2.48514152719003	1.53378359446134\\
2.48996007326741	1.61518978993675\\
2.49384978981434	1.69782864852574\\
2.49679821689605	1.78143545305068\\
2.4989588808851	1.87514132589924\\
2.49993732827918	1.96934094556713\\
2.4997296898614	2.06366180479422\\
2.49833678672658	2.15773091688515\\
2.49576412703422	2.25117629066487\\
2.4920218842268	2.34362840149749\\
2.4876660084174	2.42568379112915\\
2.48238865165885	2.50637558724469\\
2.47620671891586	2.58544530969459\\
2.46914001278269	2.66263967432028\\
2.46121117004954	2.73771140429966\\
2.45244558919001	2.81042002224936\\
2.44287134900222	2.88053262054623\\
2.43251911866388	2.94782460740071\\
2.42269076252368	3.00509731228649\\
2.41229874366595	3.0598259696509\\
2.40136936580227	3.1118720533001\\
2.38993029277805	3.16110382702459\\
2.37801047855129	3.2073966780427\\
2.36564009390592	3.25063343241373\\
2.35447098707224	3.28587240962048\\
2.34300251483393	3.31861936083894\\
2.33125690313707	3.34881082234376\\
2.31925691502517	3.37638828295905\\
2.3087863641345	3.39790492325476\\
2.29816091225733	3.41743108566879\\
2.28739568898266	3.43493896688366\\
2.27650602292009	3.450403637414\\
2.26734742259127	3.46171410226412\\
2.25812222537107	3.47157914260425\\
2.24883955364953	3.47998900333174\\
2.23950858665069	3.48693536830678\\
2.23013855135565	3.49241136857589\\
2.22073871337844	3.49641158916428\\
2.21320363060671	3.49854649693296\\
2.20566019143534	3.49973299484371\\
2.2	3.5\\
};


\node (a) at (28mm,41mm) {};
\node (bc) at (144mm,57mm) {};
\node (d) at (270mm, 41mm) {};

\node (aa) at (28mm,29mm) {};
\node (bbcc) at (144mm,13mm) {};
\node (dd) at (270mm, 29mm) {};



\tikzset{rghtarrow/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{>}}},postaction={decorate}}}
\tikzset{lftarrow/.style={decoration={markings,mark=at position 1 with %
    {\arrow[scale=3,>=stealth]{<}}},postaction={decorate}}}
    
    
\draw [redd, line width=1mm, -{Latex[scale=2.0,fill = lightredd]}] plot [smooth, tension=0.6] coordinates {(a) (bc) (d)};
\draw [grayy, line width=1mm, {Latex[scale=2.0,fill = lightgrayy]}-] plot [smooth, tension=0.6] coordinates {(aa) (bbcc) (dd)};

\end{axis}
\node at (15mm,140mm) {};
\node[text=darkgreenn] at (50mm,140mm) {\Huge \scalebox{1.6}{$\Y$}};
\node[text=darkbluee] at (365mm,140mm) {\Huge \scalebox{1.6}{$\X$}};
\node[text=darkgreenn] at (156mm,140mm) {\Huge \scalebox{1.6}{$\mathcal{Z}^y$}};
\node[text=darkbluee] at (233mm,140mm) {\Huge \scalebox{1.6}{$\mathcal{Z}^x$}};
\node[text=grayy] at (194.5mm,140mm) {\makecell[c]{\textbf{\huge \scalebox{1.1}{latent}}\\\textbf{\huge \scalebox{1.1}{spaces}}}};
\node[text=redd] at (194.5mm,175mm) {\Huge \textbf{\makecell[c]{L-SVD inversion\\\scalebox{1.5}{$A^\dagger$}}}};
\node[text=grayy] at (192mm,103mm) {\Huge \textbf{\makecell[c]{\scalebox{1.5}{$A$}\\forward physics}}};
